A Comprehensive Analysis of Fermi Gamma-ray Burst Data: II. $E_{\rm p}$-Evolution Patterns and Implications for the Observed Spectrum-Luminosity Relations

We present a time-resolved spectral analysis of 51 long and 11 short bright GRBs observed with the {\em Femri}/GBM, paying special attention to $E_{\rm p}$ evolution within a same burst. Among 8 single-pulse long GRBs, 5 show hard-to-soft evolution, while 3 show intensity-tracking. The multi-pulse long GRBs have more complicated patterns. Among the GRBs whose time-resolved spectrum is available for the first pulse, almost half (15/32 GRBs) show clear hard-to-soft evolution, and the other half (17/32 GRBs) show clear intensity-tracking. Later pulses typically show the tracking behavior, although a hard-to-soft evolution pattern was identified in the 2nd pulse of 2 GRBs whose pulses are well separated. Statistically, the hard-to-soft evolution pulses tend to be more asymmetric than the intensity-tracking ones, with a steeper rising wing than the falling wing. Short GRBs have $E_{\rm p}$ tracking intensity exclusively with the 16ms time resolution analysis. We performed a simulation analysis, and suggest that at least for some bursts, the late intensity-tracking pulses could be a consequence of overlapping hard-to-soft pulses. However, the fact that the intensity-tracking pattern exists in the first pulse of multi-pulse long GRBs and some single-pulse GRBs suggest that intensity tracking is an independent component, which may operate in some late pulses as well. For the GRBs with measured redshifts, we present a time-resolved $E_{\rm p}-L_{\gamma, \rm iso}$ correlation analysis and show that the scatter of the correlation is comparable to that of the global Amati/Yonetoku relation. We discuss the predictions of various radiation models regarding $E_{\rm p}$ evolution, as well as the possibility of a precession jet in GRBs. It seems that the data pose great challenge to all these models, and hold the key to unveil the physics of GRB prompt emission.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
%\begin{longtable}{lllllllll}
\tablewidth{400pt}
 %\tabletypesize{\footnotesize}
\tabletypesize{\tiny} \tablecaption{Time-resolved Spectral fits with the Band
function for the GRBs in our sample. The fluence is in the 10-1000 keV band.} \tablenum{1}
\tablehead{\colhead{GRB}&\colhead{Slice\#}&\colhead{$t_{\rm
start}$(s)}&\colhead{$t_{\rm end}$(s)}&\colhead{$E_{\rm
p}$(keV)}&\colhead{$\alpha$}&\colhead{$\beta$}&\colhead{fluence\tablenotemark{a}}&\colhead{
$\chi_r^{2}$}
} \startdata
080825C &   1   &   -3.456  &   0.004   &   104.0   $\pm$   64.4    &   -0.71   $\pm$   1.12    &   -4.41   $\pm$   0.00    &   0.29    $\pm$   0.11    &   0.94     \\
080825C &   2   &   0.004   &   1.664   &   231.4   $\pm$   44.9    &   -0.62   $\pm$   0.15    &   -2.08   $\pm$   0.17    &   4.18    $\pm$   0.17    &   1.12     \\
080825C &   3   &   1.664   &   3.712   &   372.0   $\pm$   55.5    &   -0.83   $\pm$   0.08    &   -2.26   $\pm$   0.21    &   14.47   $\pm$   0.37    &   1.10     \\
080825C &   4   &   3.712   &   4.736   &   191.8   $\pm$   33.2    &   -0.67   $\pm$   0.15    &   -2.43   $\pm$   0.37    &   17.15   $\pm$   0.15    &   0.87     \\
080825C &   5   &   4.736   &   5.760   &   130.3   $\pm$   25.6    &   -0.34   $\pm$   0.26    &   -1.94   $\pm$   0.09    &   20.09   $\pm$   0.13    &   1.32     \\
080825C &   6   &   5.760   &   6.784   &   68.9    $\pm$   20.6    &   0.47    $\pm$   0.94    &   -1.84   $\pm$   0.09    &   21.66   $\pm$   0.11    &   0.92     \\
080825C &   7   &   6.784   &   9.856   &   152.3   $\pm$   58.4    &   -0.87   $\pm$   0.43    &   -4.41   $\pm$   0.00    &   22.97   $\pm$   0.29    &   0.93     \\
080825C &   8   &   9.856   &   12.928  &   107.5   $\pm$   31.6    &   0.02    $\pm$   0.54    &   -1.76   $\pm$   0.07    &   29.15   $\pm$   0.33    &   0.87     \\
080825C &   9   &   12.928  &   14.976  &   292.3   $\pm$   37.3    &   -0.83   $\pm$   0.10    &   -4.41   $\pm$   0.00    &   34.73   $\pm$   0.35    &   1.00     \\
080825C &   10  &   14.976  &   16.000  &   170.4   $\pm$   17.5    &   -0.50   $\pm$   0.16    &   -4.41   $\pm$   0.00    &   36.40   $\pm$   0.11    &   1.05     \\
080825C &   11  &   16.000  &   19.072  &   131.6   $\pm$   28.9    &   -0.04   $\pm$   0.39    &   -2.04   $\pm$   0.16    &   41.97   $\pm$   0.38    &   1.00     \\
080825C &   12  &   19.072  &   22.144  &   77.2    $\pm$   31.8    &   -0.79   $\pm$   0.00    &   -1.62   $\pm$   0.08    &   45.35   $\pm$   0.27    &   0.78     \\
080916A &   1   &   -0.128  &   1.472   &   238.8   $\pm$   52.6    &   0.01    $\pm$   0.28    &   -1.81   $\pm$   0.12    &   1.77    $\pm$   0.10    &   0.95     \\
080916A &   2   &   1.472   &   2.746   &   164.0   $\pm$   26.2    &   0.44    $\pm$   0.35    &   -2.11   $\pm$   0.21    &   3.06    $\pm$   0.10    &   0.84     \\
080916A &   3   &   2.746   &   4.228   &   146.0   $\pm$   26.3    &   -0.11   $\pm$   0.28    &   -2.25   $\pm$   0.30    &   4.15    $\pm$   0.11    &   0.94     \\
080916A &   4   &   4.228   &   6.011   &   115.7   $\pm$   38.5    &   -0.50   $\pm$   0.36    &   -1.89   $\pm$   0.17    &   5.19    $\pm$   0.10    &   0.94     \\
080916A &   5   &   6.011   &   8.390   &   113.4   $\pm$   21.1    &   -0.34   $\pm$   0.30    &   -2.64   $\pm$   0.68    &   6.00    $\pm$   0.13    &   1.11     \\
080916A &   6   &   8.390   &   11.968  &   76.1    $\pm$   17.3    &   -0.11   $\pm$   0.55    &   -2.61   $\pm$   0.66    &   6.57    $\pm$   0.12    &   0.89     \\
080916A &   7   &   12.032  &   14.487  &   43.3    $\pm$   18.3    &   -0.22   $\pm$   0.00    &   -1.58   $\pm$   0.11    &   0.66    $\pm$   0.09    &   0.92     \\
080916A &   8   &   14.487  &   16.212  &   47.7    $\pm$   16.6    &   -0.22   $\pm$   0.00    &   -1.59   $\pm$   0.10    &   1.29    $\pm$   0.08    &   1.08     \\
080916A &   9   &   16.212  &   18.725  &   78.2    $\pm$   20.6    &   -1.01   $\pm$   0.31    &   -2.39   $\pm$   0.00    &   1.92    $\pm$   0.06    &   0.90     \\
080916A &   10  &   18.725  &   23.502  &   43.1    $\pm$   7.6     &   0.39    $\pm$   0.73    &   -2.32   $\pm$   0.20    &   2.83    $\pm$   0.11    &   1.03     \\
080916A &   11  &   23.502  &   26.628  &   36.2    $\pm$   12.3    &   0.19    $\pm$   1.43    &   -2.36   $\pm$   0.39    &   3.17    $\pm$   0.08    &   0.94     \\
080916A &   12  &   26.628  &   30.031  &   32.4    $\pm$   13.8    &   -0.22   $\pm$   0.00    &   -1.69   $\pm$   0.13    &   3.81    $\pm$   0.11    &   1.00     \\
080916A &   13  &   30.031  &   35.840  &   43.2    $\pm$   12.0    &   -0.45   $\pm$   0.82    &   -2.73   $\pm$   0.77    &   4.24    $\pm$   0.11    &   1.03     \\
080916C &   1   &   -6.656  &   0.004   &   247.5   $\pm$   172.3   &   -0.41   $\pm$   0.69    &   -2.16   $\pm$   0.00    &   0.92    $\pm$   0.25    &   1.02     \\
080916C &   2   &   0.004   &   2.560   &   401.3   $\pm$   57.1    &   -0.56   $\pm$   0.08    &   -2.00   $\pm$   0.12    &   7.88    $\pm$   0.26    &   1.02     \\
080916C &   3   &   2.560   &   4.608   &   638.5   $\pm$   123.9   &   -0.74   $\pm$   0.07    &   -1.86   $\pm$   0.08    &   15.76   $\pm$   0.32    &   0.96     \\
080916C &   4   &   4.608   &   5.632   &   1203.2  $\pm$   387.7   &   -1.01   $\pm$   0.05    &   -1.82   $\pm$   0.10    &   19.37   $\pm$   0.15    &   0.99     \\
080916C &   5   &   6.656   &   7.680   &   725.9   $\pm$   317.3   &   -1.14   $\pm$   0.07    &   -1.88   $\pm$   0.17    &   24.58   $\pm$   0.14    &   0.88     \\
080916C &   6   &   7.680   &   8.704   &   634.1   $\pm$   273.8   &   -1.09   $\pm$   0.09    &   -1.93   $\pm$   0.21    &   26.45   $\pm$   0.14    &   0.97     \\
080916C &   7   &   8.704   &   11.776  &   220.0   $\pm$   135.8   &   -0.93   $\pm$   0.23    &   -1.60   $\pm$   0.07    &   30.54   $\pm$   0.22    &   1.10     \\
080916C &   8   &   11.776  &   12.800  &   439.2   $\pm$   155.3   &   -0.90   $\pm$   0.13    &   -2.16   $\pm$   0.48    &   31.94   $\pm$   0.12    &   0.89     \\
080916C &   9   &   12.800  &   15.872  &   407.4   $\pm$   206.6   &   -1.07   $\pm$   0.14    &   -1.92   $\pm$   0.28    &   35.55   $\pm$   0.31    &   0.98     \\
080916C &   10  &   16.896  &   18.944  &   338.1   $\pm$   183.6   &   -0.99   $\pm$   0.16    &   -1.69   $\pm$   0.11    &   7.03    $\pm$   0.18    &   1.07     \\
080916C &   11  &   18.944  &   23.040  &   436.0   $\pm$   89.5    &   -0.88   $\pm$   0.09    &   -12.14  $\pm$   0.00    &   13.76   $\pm$   0.54    &   1.00     \\
080916C &   12  &   23.040  &   26.112  &   409.7   $\pm$   139.6   &   -0.88   $\pm$   0.12    &   -1.81   $\pm$   0.13    &   19.27   $\pm$   0.32    &   0.99     \\
080916C &   13  &   26.112  &   30.208  &   691.5   $\pm$   265.5   &   -0.93   $\pm$   0.10    &   -1.97   $\pm$   0.23    &   26.66   $\pm$   0.58    &   0.96     \\
080916C &   14  &   30.208  &   41.472  &   657.8   $\pm$   286.3   &   -1.09   $\pm$   0.11    &   -12.14  $\pm$   0.00    &   40.09   $\pm$   1.30    &   0.97     \\
080916C &   15  &   41.472  &   48.641  &   664.8   $\pm$   279.5   &   -1.06   $\pm$   0.11    &   -12.14  $\pm$   0.00    &   48.76   $\pm$   0.83    &   1.03     \\
081009  &   1   &   -0.640  &   1.432   &   26.8    $\pm$   1.4 &   -0.61   $\pm$   0.24    &   -2.52   $\pm$   0.05    &   2.69    $\pm$   0.07    &   1.00     \\
081009  &   2   &   1.432   &   1.919   &   47.8    $\pm$   1.3 &   -0.82   $\pm$   0.08    &   -3.77   $\pm$   0.39    &   4.63    $\pm$   0.05    &   1.08     \\
081009  &   3   &   1.919   &   2.217   &   62.1    $\pm$   1.6 &   -0.79   $\pm$   0.07    &   -4.68   $\pm$   1.43    &   6.64    $\pm$   0.05    &   0.92     \\
081009  &   4   &   2.217   &   2.490   &   68.7    $\pm$   2.5 &   -0.87   $\pm$   0.07    &   -3.40   $\pm$   0.32    &   8.87    $\pm$   0.06    &   0.96     \\
081009  &   5   &   2.490   &   2.744   &   78.5    $\pm$   2.3 &   -0.90   $\pm$   0.06    &   -4.00   $\pm$   0.00    &   11.10   $\pm$   0.04    &   1.04     \\
081009  &   6   &   2.744   &   2.971   &   87.0    $\pm$   2.6 &   -0.83   $\pm$   0.06    &   -4.00   $\pm$   0.00    &   13.43   $\pm$   0.05    &   1.02     \\
081009  &   7   &   2.971   &   3.234   &   59.3    $\pm$   1.7 &   -0.80   $\pm$   0.07    &   -3.93   $\pm$   0.53    &   15.40   $\pm$   0.05    &   1.14     \\
081009  &   8   &   3.234   &   3.546   &   36.7    $\pm$   1.1 &   -0.34   $\pm$   0.14    &   -3.17   $\pm$   0.11    &   17.19   $\pm$   0.04    &   1.00     \\
081009  &   9   &   3.546   &   3.879   &   44.0    $\pm$   0.9 &   -0.79   $\pm$   0.08    &   -4.00   $\pm$   0.00    &   18.98   $\pm$   0.03    &   1.01     \\
081009  &   10  &   3.879   &   4.212   &   39.6    $\pm$   0.9 &   -0.47   $\pm$   0.11    &   -3.68   $\pm$   0.22    &   20.74   $\pm$   0.03    &   1.04     \\
081009  &   11  &   4.212   &   4.557   &   44.9    $\pm$   1.1 &   -0.82   $\pm$   0.08    &   -3.99   $\pm$   0.46    &   22.53   $\pm$   0.04    &   0.92     \\
081009  &   12  &   4.557   &   4.906   &   53.2    $\pm$   1.5 &   -0.83   $\pm$   0.08    &   -3.81   $\pm$   0.44    &   24.45   $\pm$   0.05    &   0.90     \\
081009  &   13  &   4.906   &   5.324   &   59.7    $\pm$   2.2 &   -1.00   $\pm$   0.07    &   -3.30   $\pm$   0.30    &   26.61   $\pm$   0.06    &   1.04     \\
081009  &   14  &   5.324   &   5.875   &   48.4    $\pm$   1.1 &   -0.52   $\pm$   0.09    &   -4.08   $\pm$   0.45    &   28.56   $\pm$   0.04    &   1.03     \\
081009  &   15  &   5.875   &   6.615   &   36.5    $\pm$   0.7 &   -0.54   $\pm$   0.09    &   -4.88   $\pm$   0.93    &   30.33   $\pm$   0.03    &   1.11     \\
081009  &   16  &   6.615   &   9.856   &   16.1    $\pm$   1.1 &   -1.13   $\pm$   0.17    &   -3.85   $\pm$   0.32    &   32.27   $\pm$   0.04    &   1.04     \\
081009  &   17  &   35.136  &   37.956  &   12.5    $\pm$   2.2 &   -1.19   $\pm$   0.00    &   -3.00   $\pm$   0.35    &   0.35    $\pm$   0.04    &   1.03     \\
081009  &   18  &   37.956  &   39.367  &   17.0    $\pm$   2.0 &   -0.93   $\pm$   0.40    &   -3.80   $\pm$   0.00    &   0.81    $\pm$   0.02    &   1.09     \\
081009  &   19  &   39.367  &   40.777  &   17.6    $\pm$   1.2 &   -0.99   $\pm$   0.19    &   -4.77   $\pm$   1.19    &   1.78    $\pm$   0.03    &   0.98     \\
081009  &   20  &   40.777  &   41.780  &   18.2    $\pm$   1.0 &   -0.92   $\pm$   0.21    &   -3.71   $\pm$   0.26    &   2.88    $\pm$   0.03    &   0.93     \\
081009  &   21  &   41.780  &   42.720  &   16.6    $\pm$   1.0 &   -0.94   $\pm$   0.22    &   -3.72   $\pm$   0.24    &   3.98    $\pm$   0.03    &   1.06     \\
081009  &   22  &   42.720  &   43.831  &   16.2    $\pm$   0.8 &   -0.62   $\pm$   0.30    &   -3.60   $\pm$   0.18    &   5.09    $\pm$   0.03    &   1.09     \\
081009  &   23  &   43.831  &   46.561  &   11.8    $\pm$   1.0 &   -0.57   $\pm$   0.40    &   -3.69   $\pm$   0.14    &   6.78    $\pm$   0.03    &   1.02     \\
081009  &   24  &   46.561  &   47.830  &   6.1 $\pm$   0.8 &   -1.19   $\pm$   0.00    &   -3.35   $\pm$   0.17    &   7.17    $\pm$   0.02    &   1.04    \\
081009  &   25  &   47.830  &   50.368  &   5.8 $\pm$   1.0 &   -1.19   $\pm$   0.00    &   -3.31   $\pm$   0.18    &   7.61    $\pm$   0.03    &   1.05    \\
081107  &   1   &   -0.640  &   1.432   &   26.8    $\pm$   1.4 &   -0.61   $\pm$   0.24    &   -2.52   $\pm$   0.05    &   2.69    $\pm$   0.07    &   1.00     \\
081107  &   2   &   1.432   &   1.919   &   47.8    $\pm$   1.3 &   -0.82   $\pm$   0.08    &   -3.77   $\pm$   0.39    &   4.63    $\pm$   0.05    &   1.08     \\
081107  &   3   &   1.919   &   2.217   &   62.1    $\pm$   1.6 &   -0.79   $\pm$   0.07    &   -4.68   $\pm$   1.43    &   6.64    $\pm$   0.05    &   0.92     \\
081107  &   4   &   2.217   &   2.490   &   68.7    $\pm$   2.5 &   -0.87   $\pm$   0.07    &   -3.40   $\pm$   0.32    &   8.87    $\pm$   0.06    &   0.96     \\
081107  &   5   &   2.490   &   2.744   &   78.5    $\pm$   2.3 &   -0.90   $\pm$   0.06    &   -4.00   $\pm$   0.00    &   11.10   $\pm$   0.04    &   1.04     \\
081107  &   6   &   2.744   &   2.971   &   87.0    $\pm$   2.6 &   -0.83   $\pm$   0.06    &   -4.00   $\pm$   0.00    &   13.43   $\pm$   0.05    &   1.02     \\
081107  &   7   &   2.971   &   3.234   &   59.3    $\pm$   1.7 &   -0.80   $\pm$   0.07    &   -3.93   $\pm$   0.53    &   15.40   $\pm$   0.05    &   1.14     \\
081107  &   8   &   3.234   &   3.546   &   36.7    $\pm$   1.1 &   -0.34   $\pm$   0.14    &   -3.17   $\pm$   0.11    &   17.19   $\pm$   0.04    &   1.00     \\
081107  &   9   &   3.546   &   3.879   &   44.0    $\pm$   0.9 &   -0.79   $\pm$   0.08    &   -4.00   $\pm$   0.00    &   18.98   $\pm$   0.03    &   1.01     \\
081107  &   10  &   3.879   &   4.212   &   39.6    $\pm$   0.9 &   -0.47   $\pm$   0.11    &   -3.68   $\pm$   0.22    &   20.74   $\pm$   0.03    &   1.04     \\
081107  &   11  &   4.212   &   4.557   &   44.9    $\pm$   1.1 &   -0.82   $\pm$   0.08    &   -3.99   $\pm$   0.46    &   22.53   $\pm$   0.04    &   0.92     \\
081107  &   12  &   4.557   &   4.906   &   53.2    $\pm$   1.5 &   -0.83   $\pm$   0.08    &   -3.81   $\pm$   0.44    &   24.45   $\pm$   0.05    &   0.90     \\
081107  &   13  &   4.906   &   5.324   &   59.7    $\pm$   2.2 &   -1.00   $\pm$   0.07    &   -3.30   $\pm$   0.30    &   26.61   $\pm$   0.06    &   1.04     \\
081107  &   14  &   5.324   &   5.875   &   48.4    $\pm$   1.1 &   -0.52   $\pm$   0.09    &   -4.08   $\pm$   0.45    &   28.56   $\pm$   0.04    &   1.03     \\
081107  &   15  &   5.875   &   6.615   &   36.5    $\pm$   0.7 &   -0.54   $\pm$   0.09    &   -4.88   $\pm$   0.93    &   30.33   $\pm$   0.03    &   1.11     \\
081107  &   16  &   6.615   &   9.856   &   16.1    $\pm$   1.1 &   -1.13   $\pm$   0.17    &   -3.85   $\pm$   0.32    &   32.27   $\pm$   0.04    &   1.04     \\
081107  &   17  &   35.136  &   37.956  &   12.5    $\pm$   2.2 &   -1.19   $\pm$   0.00    &   -3.00   $\pm$   0.35    &   0.35    $\pm$   0.04    &   1.03     \\
081107  &   18  &   37.956  &   39.367  &   17.0    $\pm$   2.0 &   -0.93   $\pm$   0.40    &   -3.80   $\pm$   0.00    &   0.81    $\pm$   0.02    &   1.09     \\
081107  &   19  &   39.367  &   40.777  &   17.6    $\pm$   1.2 &   -0.99   $\pm$   0.19    &   -4.77   $\pm$   1.19    &   1.78    $\pm$   0.03    &   0.98     \\
081107  &   20  &   40.777  &   41.780  &   18.2    $\pm$   1.0 &   -0.92   $\pm$   0.21    &   -3.71   $\pm$   0.26    &   2.88    $\pm$   0.03    &   0.93     \\
081107  &   21  &   41.780  &   42.720  &   16.6    $\pm$   1.0 &   -0.94   $\pm$   0.22    &   -3.72   $\pm$   0.24    &   3.98    $\pm$   0.03    &   1.06     \\
081107  &   22  &   42.720  &   43.831  &   16.2    $\pm$   0.8 &   -0.62   $\pm$   0.30    &   -3.60   $\pm$   0.18    &   5.09    $\pm$   0.03    &   1.09     \\
081107  &   23  &   43.831  &   46.561  &   11.8    $\pm$   1.0 &   -0.57   $\pm$   0.40    &   -3.69   $\pm$   0.14    &   6.78    $\pm$   0.03    &   1.02     \\
081107  &   24  &   46.561  &   47.830  &   6.1 $\pm$   0.8 &   -1.19   $\pm$   0.00    &   -3.35   $\pm$   0.17    &   7.17    $\pm$   0.02    &   1.04    \\
081107  &   25  &   47.830  &   50.368  &   5.8 $\pm$   1.0 &   -1.19   $\pm$   0.00    &   -3.31   $\pm$   0.18    &   7.61    $\pm$   0.03    &   1.05    \\
081125  &   1   &   0.003   &   1.152   &   332.0   $\pm$   159.5   &   -0.57   $\pm$   0.23    &   -1.82   $\pm$   0.64    &   2.56    $\pm$   0.30    &   0.92     \\
081125  &   2   &   1.152   &   2.176   &   245.1   $\pm$   54.4    &   -0.32   $\pm$   0.18    &   -1.94   $\pm$   0.34    &   6.42    $\pm$   0.33    &   1.13     \\
081125  &   3   &   2.176   &   3.200   &   186.2   $\pm$   18.1    &   -0.02   $\pm$   0.13    &   -2.44   $\pm$   0.35    &   11.34   $\pm$   0.36    &   0.93     \\
081125  &   4   &   3.200   &   4.224   &   145.4   $\pm$   11.2    &   -0.20   $\pm$   0.14    &   -3.11   $\pm$   0.00    &   13.99   $\pm$   0.13    &   1.11     \\
081125  &   5   &   4.224   &   5.248   &   132.0   $\pm$   19.2    &   -0.36   $\pm$   0.19    &   -2.43   $\pm$   0.43    &   16.27   $\pm$   0.26    &   1.03     \\
081125  &   6   &   5.248   &   6.272   &   119.7   $\pm$   13.8    &   -0.26   $\pm$   0.19    &   -2.79   $\pm$   0.64    &   18.25   $\pm$   0.24    &   0.89     \\
081125  &   7   &   6.272   &   7.296   &   94.9    $\pm$   14.0    &   -0.46   $\pm$   0.25    &   -2.85   $\pm$   0.86    &   19.40   $\pm$   0.19    &   0.84     \\
081125  &   8   &   7.296   &   8.320   &   53.8    $\pm$   13.1    &   -0.32   $\pm$   0.70    &   -2.71   $\pm$   0.72    &   19.85   $\pm$   0.10    &   0.84     \\
081125  &   9   &   8.320   &   9.344   &   49.1    $\pm$   15.6    &   -0.51   $\pm$   0.00    &   -1.97   $\pm$   0.29    &   20.38   $\pm$   0.13    &   1.10     \\
081125  &   10  &   9.344   &   10.368  &   23.5    $\pm$   12.3    &   -0.51   $\pm$   0.00    &   -2.06   $\pm$   0.27    &   20.69   $\pm$   0.09    &   0.80     \\
081207  &   1   &   -6.144  &   13.312  &   154.6   $\pm$   93.5    &   0.39    $\pm$   1.12    &   -1.51   $\pm$   0.11    &   11.60   $\pm$   1.24    &   1.05     \\
081207  &   2   &   13.312  &   23.552  &   248.4   $\pm$   152.5   &   -0.01   $\pm$   0.68    &   -1.48   $\pm$   0.10    &   19.20   $\pm$   0.76    &   1.00     \\
081207  &   3   &   23.552  &   29.696  &   373.5   $\pm$   122.4   &   -0.39   $\pm$   0.23    &   -1.76   $\pm$   0.15    &   27.11   $\pm$   0.59    &   0.93     \\
081207  &   4   &   29.696  &   39.937  &   998.6   $\pm$   419.2   &   -0.77   $\pm$   0.13    &   -2.16   $\pm$   0.48    &   40.88   $\pm$   1.16    &   0.95     \\
081207  &   5   &   39.937  &   46.081  &   768.4   $\pm$   225.7   &   -0.58   $\pm$   0.16    &   -2.36   $\pm$   0.00    &   49.03   $\pm$   0.67    &   1.01     \\
081207  &   6   &   46.081  &   58.369  &   358.2   $\pm$   138.9   &   -0.49   $\pm$   0.24    &   -1.72   $\pm$   0.14    &   63.22   $\pm$   1.12    &   0.95     \\
081207  &   7   &   58.369  &   80.897  &   292.1   $\pm$   152.0   &   -0.79   $\pm$   0.31    &   -2.36   $\pm$   0.00    &   72.71   $\pm$   1.84    &   0.90     \\
081207  &   8   &   80.897  &   96.257  &   108.7   $\pm$   62.1    &   -0.60   $\pm$   0.00    &   -1.56   $\pm$   0.19    &   77.59   $\pm$   0.89    &   1.06     \\
081215A &   1   &   0.004   &   1.280   &   1304.4  $\pm$   221.0   &   -0.78   $\pm$   0.06    &   -2.52   $\pm$   0.32    &   4.02    $\pm$   0.12    &   1.05     \\
081215A &   2   &   1.280   &   2.304   &   670.7   $\pm$   25.8    &   -0.56   $\pm$   0.02    &   -2.31   $\pm$   0.05    &   26.17   $\pm$   0.26    &   1.01     \\
081215A &   3   &   2.304   &   3.328   &   312.7   $\pm$   28.8    &   -0.80   $\pm$   0.05    &   -2.28   $\pm$   0.14    &   31.03   $\pm$   0.12    &   1.04     \\
081215A &   4   &   3.328   &   4.352   &   332.7   $\pm$   17.0    &   -0.60   $\pm$   0.04    &   -2.66   $\pm$   0.18    &   39.07   $\pm$   0.15    &   1.17     \\
081215A &   5   &   4.352   &   5.376   &   365.3   $\pm$   15.6    &   -0.52   $\pm$   0.03    &   -2.54   $\pm$   0.11    &   50.48   $\pm$   0.17    &   1.09     \\
081215A &   6   &   5.376   &   6.400   &   169.5   $\pm$   14.8    &   -0.52   $\pm$   0.08    &   -2.18   $\pm$   0.09    &   54.43   $\pm$   0.10    &   0.89     \\
081215A &   7   &   6.400   &   7.424   &   117.4   $\pm$   21.5    &   -0.77   $\pm$   0.17    &   -2.06   $\pm$   0.11    &   56.11   $\pm$   0.08    &   0.87     \\
081215A &   8   &   7.424   &   8.448   &   58.4    $\pm$   12.0    &   -0.22   $\pm$   0.49    &   -2.22   $\pm$   0.16    &   56.80   $\pm$   0.06    &   1.00     \\
081216  &   1   &   0.159   &   0.573   &   178.2   $\pm$   27.7    &   0.67    $\pm$   0.00    &   -1.50   $\pm$   0.07    &   1.80    $\pm$   0.05    &   0.89     \\
081216  &   2   &   0.573   &   0.620   &   1740.4  $\pm$   280.2   &   -0.54   $\pm$   0.08    &   -3.15   $\pm$   0.81    &   2.80    $\pm$   0.06    &   0.84     \\
081216  &   3   &   0.620   &   0.669   &   1176.6  $\pm$   189.4   &   -0.34   $\pm$   0.11    &   -2.73   $\pm$   0.42    &   3.91    $\pm$   0.06    &   1.00     \\
081216  &   4   &   0.669   &   0.705   &   626.5   $\pm$   169.4   &   -0.45   $\pm$   0.19    &   -2.02   $\pm$   0.00    &   4.38    $\pm$   0.04    &   0.72     \\
081216  &   5   &   0.705   &   0.742   &   469.9   $\pm$   206.4   &   -0.80   $\pm$   0.21    &   -2.02   $\pm$   0.00    &   4.65    $\pm$   0.03    &   0.77     \\
081221  &   1   &   -0.256  &   1.131   &   138.0   $\pm$   31.3    &   0.72    $\pm$   0.68    &   -2.09   $\pm$   0.24    &   0.86    $\pm$   0.08    &   1.01     \\
081221  &   2   &   1.131   &   2.518   &   82.5    $\pm$   30.1    &   -0.22   $\pm$   0.60    &   -1.84   $\pm$   0.11    &   1.78    $\pm$   0.07    &   0.95     \\
081221  &   3   &   2.518   &   4.223   &   73.0    $\pm$   13.5    &   -0.48   $\pm$   0.35    &   -2.41   $\pm$   0.27    &   2.59    $\pm$   0.08    &   1.11     \\
081221  &   4   &   4.223   &   5.674   &   36.7    $\pm$   10.3    &   0.61    $\pm$   1.34    &   -2.08   $\pm$   0.14    &   3.14    $\pm$   0.06    &   0.92     \\
081221  &   5   &   5.674   &   7.582   &   29.9    $\pm$   5.7 &   -0.54   $\pm$   0.00    &   -2.30   $\pm$   0.20    &   3.57    $\pm$   0.06    &   0.95     \\
081221  &   6   &   7.582   &   9.531   &   39.4    $\pm$   12.4    &   -0.43   $\pm$   0.91    &   -2.33   $\pm$   0.27    &   4.01    $\pm$   0.06    &   1.03     \\
081221  &   7   &   9.640   &   13.194  &   32.4    $\pm$   4.9 &   -0.32   $\pm$   0.71    &   -2.88   $\pm$   0.44    &   4.55    $\pm$   0.06    &   1.02     \\
081221  &   8   &   13.194  &   15.634  &   44.8    $\pm$   7.3 &   -0.64   $\pm$   0.40    &   -2.49   $\pm$   0.22    &   5.41    $\pm$   0.08    &   1.04     \\
081221  &   9   &   15.634  &   18.075  &   70.0    $\pm$   10.1    &   -1.04   $\pm$   0.17    &   -2.46   $\pm$   0.23    &   6.93    $\pm$   0.10    &   1.09     \\
081221  &   10  &   18.075  &   19.210  &   105.2   $\pm$   6.8 &   -0.30   $\pm$   0.12    &   -2.83   $\pm$   0.24    &   9.01    $\pm$   0.09    &   1.10     \\
081221  &   11  &   19.210  &   20.261  &   105.7   $\pm$   6.1 &   -0.26   $\pm$   0.11    &   -3.03   $\pm$   0.30    &   11.07   $\pm$   0.09    &   1.04     \\
081221  &   12  &   20.261  &   21.098  &   112.4   $\pm$   7.2 &   -0.35   $\pm$   0.11    &   -2.96   $\pm$   0.29    &   13.03   $\pm$   0.08    &   1.11     \\
081221  &   13  &   21.098  &   21.741  &   113.1   $\pm$   6.9 &   -0.24   $\pm$   0.11    &   -2.96   $\pm$   0.26    &   14.93   $\pm$   0.07    &   0.94     \\
081221  &   14  &   21.741  &   22.523  &   105.0   $\pm$   4.9 &   -0.28   $\pm$   0.10    &   -4.06   $\pm$   1.09    &   16.61   $\pm$   0.07    &   1.15     \\
081221  &   15  &   22.523  &   23.565  &   95.5    $\pm$   5.9 &   -0.52   $\pm$   0.11    &   -3.09   $\pm$   0.36    &   18.42   $\pm$   0.08    &   0.89     \\
081221  &   16  &   23.565  &   24.408  &   99.8    $\pm$   6.3 &   -0.40   $\pm$   0.11    &   -2.92   $\pm$   0.26    &   20.29   $\pm$   0.08    &   0.99     \\
081221  &   17  &   24.408  &   25.271  &   88.0    $\pm$   5.9 &   -0.50   $\pm$   0.12    &   -2.85   $\pm$   0.24    &   22.01   $\pm$   0.07    &   1.04     \\
081221  &   18  &   25.271  &   28.101  &   65.5    $\pm$   2.6 &   -0.68   $\pm$   0.08    &   -2.87   $\pm$   0.14    &   26.27   $\pm$   0.11    &   1.08     \\
081221  &   19  &   28.101  &   29.188  &   79.5    $\pm$   6.4 &   -1.00   $\pm$   0.11    &   -2.98   $\pm$   0.42    &   27.80   $\pm$   0.08    &   1.08     \\
081221  &   20  &   29.188  &   31.681  &   65.2    $\pm$   4.3 &   -0.96   $\pm$   0.10    &   -2.80   $\pm$   0.22    &   30.30   $\pm$   0.10    &   1.22     \\
081221  &   21  &   31.681  &   32.845  &   45.6    $\pm$   4.9 &   -0.14   $\pm$   0.39    &   -2.69   $\pm$   0.22    &   30.99   $\pm$   0.05    &   0.80     \\
081221  &   22  &   32.845  &   34.883  &   44.8    $\pm$   4.0 &   -0.78   $\pm$   0.26    &   -3.18   $\pm$   0.58    &   31.74   $\pm$   0.06    &   1.04     \\
081221  &   23  &   34.883  &   36.921  &   40.3    $\pm$   2.7 &   -0.17   $\pm$   0.36    &   -3.32   $\pm$   0.00    &   32.32   $\pm$   0.03    &   1.01     \\
081221  &   24  &   36.921  &   49.152  &   32.0    $\pm$   6.9 &   -1.15   $\pm$   0.59    &   -2.99   $\pm$   1.04    &   33.01   $\pm$   0.13    &   1.09     \\
081222  &   1   &   -0.512  &   1.076   &   135.3   $\pm$   37.6    &   -0.20   $\pm$   0.34    &   -1.63   $\pm$   0.06    &   1.90    $\pm$   0.08    &   1.01     \\
081222  &   2   &   1.076   &   2.150   &   166.1   $\pm$   44.3    &   -0.79   $\pm$   0.16    &   -1.77   $\pm$   0.07    &   3.86    $\pm$   0.08    &   1.04     \\
081222  &   3   &   2.150   &   4.349   &   181.4   $\pm$   22.7    &   -0.81   $\pm$   0.08    &   -2.21   $\pm$   0.17    &   7.54    $\pm$   0.14    &   1.03     \\
081222  &   4   &   4.349   &   6.334   &   126.3   $\pm$   13.8    &   -0.71   $\pm$   0.11    &   -2.28   $\pm$   0.16    &   10.35   $\pm$   0.13    &   0.98     \\
081222  &   5   &   6.334   &   7.823   &   98.3    $\pm$   28.8    &   -0.58   $\pm$   0.31    &   -1.83   $\pm$   0.09    &   11.79   $\pm$   0.09    &   1.16     \\
081222  &   6   &   7.823   &   11.522  &   63.8    $\pm$   26.2    &   -0.60   $\pm$   0.54    &   -1.85   $\pm$   0.11    &   13.29   $\pm$   0.12    &   0.87     \\
081222  &   7   &   11.522  &   15.872  &   66.0    $\pm$   26.2    &   -0.79   $\pm$   0.00    &   -1.74   $\pm$   0.16    &   14.16   $\pm$   0.12    &   1.02     \\
081224  &   1   &   -0.512  &   1.203   &   795.1   $\pm$   73.1    &   -0.28   $\pm$   0.07    &   -2.43   $\pm$   0.18    &   7.23    $\pm$   0.20    &   1.15     \\
081224  &   2   &   1.203   &   1.889   &   565.9   $\pm$   38.8    &   -0.17   $\pm$   0.07    &   -3.41   $\pm$   1.00    &   12.04   $\pm$   0.16    &   0.86     \\
081224  &   3   &   1.889   &   2.404   &   429.1   $\pm$   25.2    &   -0.29   $\pm$   0.06    &   -4.57   $\pm$   0.00    &   15.59   $\pm$   0.11    &   0.97     \\
081224  &   4   &   2.404   &   2.874   &   465.6   $\pm$   38.3    &   -0.42   $\pm$   0.06    &   -3.10   $\pm$   0.77    &   19.00   $\pm$   0.12    &   0.93     \\
081224  &   5   &   2.874   &   3.371   &   385.5   $\pm$   36.8    &   -0.45   $\pm$   0.07    &   -2.51   $\pm$   0.28    &   22.11   $\pm$   0.10    &   0.91     \\
081224  &   6   &   3.371   &   3.899   &   355.4   $\pm$   36.3    &   -0.57   $\pm$   0.07    &   -2.57   $\pm$   0.36    &   24.93   $\pm$   0.09    &   0.96     \\
081224  &   7   &   3.899   &   4.517   &   249.1   $\pm$   29.2    &   -0.48   $\pm$   0.10    &   -2.10   $\pm$   0.13    &   27.49   $\pm$   0.08    &   0.98     \\
081224  &   8   &   4.517   &   5.325   &   268.7   $\pm$   37.0    &   -0.73   $\pm$   0.08    &   -2.21   $\pm$   0.21    &   29.92   $\pm$   0.08    &   1.07     \\
081224  &   9   &   5.325   &   6.552   &   181.1   $\pm$   21.3    &   -0.45   $\pm$   0.12    &   -2.11   $\pm$   0.13    &   32.56   $\pm$   0.09    &   1.00     \\
081224  &   10  &   6.552   &   8.623   &   172.2   $\pm$   23.6    &   -0.70   $\pm$   0.11    &   -2.22   $\pm$   0.20    &   35.19   $\pm$   0.12    &   0.90     \\
081224  &   11  &   8.623   &   13.557  &   123.1   $\pm$   22.0    &   -0.74   $\pm$   0.16    &   -2.09   $\pm$   0.16    &   38.08   $\pm$   0.16    &   0.97     \\
081224  &   12  &   13.557  &   19.456  &   167.2   $\pm$   39.8    &   -1.16   $\pm$   0.15    &   -4.57   $\pm$   0.00    &   39.40   $\pm$   0.15    &   0.95     \\
090108  &   1   &   -0.192  &   -0.087  &   99.7    $\pm$   96.1    &   -0.95   $\pm$   0.82    &   -2.00   $\pm$   0.00    &   0.08    $\pm$   0.01    &   0.79     \\
090108  &   2   &   -0.087  &   0.017   &   138.7   $\pm$   47.9    &   -0.49   $\pm$   0.37    &   -2.11   $\pm$   0.31    &   0.32    $\pm$   0.03    &   0.82     \\
090108  &   3   &   0.017   &   0.061   &   173.4   $\pm$   30.9    &   -0.37   $\pm$   0.24    &   -3.13   $\pm$   1.28    &   0.54    $\pm$   0.03    &   0.80     \\
090108  &   4   &   0.061   &   0.116   &   117.1   $\pm$   28.6    &   -0.27   $\pm$   0.35    &   -2.15   $\pm$   0.21    &   0.83    $\pm$   0.03    &   0.91     \\
090108  &   5   &   0.116   &   0.200   &   98.6    $\pm$   42.4    &   -0.37   $\pm$   0.56    &   -1.88   $\pm$   0.15    &   1.06    $\pm$   0.02    &   0.87     \\
090108  &   6   &   0.200   &   0.333   &   65.1    $\pm$   49.7    &   -0.46   $\pm$   1.05    &   -1.75   $\pm$   0.13    &   1.27    $\pm$   0.03    &   0.85     \\
090131  &   1   &   1.906   &   2.877   &   47.0    $\pm$   18.6    &   -0.54   $\pm$   0.71    &   -1.96   $\pm$   0.12    &   1.49    $\pm$   0.07    &   0.99     \\
090131  &   2   &   2.877   &   3.227   &   94.1    $\pm$   17.2    &   -0.99   $\pm$   0.20    &   -2.62   $\pm$   0.42    &   2.26    $\pm$   0.06    &   0.92     \\
090131  &   3   &   3.227   &   3.435   &   80.5    $\pm$   8.0 &   -0.71   $\pm$   0.16    &   -2.97   $\pm$   0.50    &   2.73    $\pm$   0.04    &   0.89     \\
090131  &   4   &   3.435   &   4.042   &   50.3    $\pm$   5.3 &   -0.71   $\pm$   0.26    &   -2.77   $\pm$   0.29    &   3.40    $\pm$   0.05    &   1.08     \\
090131  &   5   &   4.042   &   5.504   &   22.5    $\pm$   6.0 &   -1.00   $\pm$   0.00    &   -2.32   $\pm$   0.20    &   3.77    $\pm$   0.05    &   1.07     \\
090131  &   6   &   5.964   &   6.424   &   52.7    $\pm$   12.6    &   -0.26   $\pm$   0.48    &   -1.89   $\pm$   0.06    &   1.38    $\pm$   0.06    &   1.00     \\
090131  &   7   &   6.424   &   6.731   &   45.1    $\pm$   6.8 &   -0.22   $\pm$   0.43    &   -2.27   $\pm$   0.11    &   2.06    $\pm$   0.04    &   0.93     \\
090131  &   8   &   6.731   &   7.150   &   40.9    $\pm$   2.1 &   0.20    $\pm$   0.24    &   -2.71   $\pm$   0.09    &   3.42    $\pm$   0.04    &   1.22     \\
090131  &   9   &   7.150   &   7.316   &   36.8    $\pm$   3.4 &   0.16    $\pm$   0.46    &   -2.66   $\pm$   0.15    &   3.88    $\pm$   0.03    &   0.86     \\
090131  &   10  &   7.316   &   7.551   &   35.5    $\pm$   4.3 &   -0.10   $\pm$   0.50    &   -2.44   $\pm$   0.12    &   4.41    $\pm$   0.03    &   0.99     \\
090131  &   11  &   7.551   &   8.114   &   23.5    $\pm$   2.7 &   -0.27   $\pm$   0.78    &   -2.53   $\pm$   0.12    &   4.95    $\pm$   0.03    &   1.01     \\
090131  &   12  &   8.114   &   9.209   &   19.7    $\pm$   2.7 &   -0.49   $\pm$   1.21    &   -2.79   $\pm$   0.29    &   5.25    $\pm$   0.03    &   0.91     \\
090131  &   13  &   9.209   &   10.304  &   15.3    $\pm$   8.7 &   -0.31   $\pm$   0.00    &   -2.24   $\pm$   0.27    &   5.40    $\pm$   0.04    &   0.93     \\
090131  &   14  &   22.465  &   22.978  &   150.3   $\pm$   40.5    &   -0.88   $\pm$   0.17    &   -1.91   $\pm$   0.11    &   1.58    $\pm$   0.06    &   1.03     \\
090131  &   15  &   22.978  &   23.347  &   76.3    $\pm$   16.6    &   -0.71   $\pm$   0.24    &   -1.87   $\pm$   0.05    &   3.38    $\pm$   0.06    &   1.09     \\
090131  &   16  &   23.347  &   24.037  &   72.4    $\pm$   17.8    &   -1.07   $\pm$   0.21    &   -2.01   $\pm$   0.08    &   4.99    $\pm$   0.07    &   1.00     \\
090131  &   17  &   24.037  &   25.000  &   42.8    $\pm$   9.0 &   -0.95   $\pm$   0.00    &   -1.84   $\pm$   0.06    &   6.11    $\pm$   0.07    &   1.04     \\
090131  &   18  &   25.000  &   25.664  &   27.2    $\pm$   18.0    &   -0.95   $\pm$   0.00    &   -1.75   $\pm$   0.08    &   6.60    $\pm$   0.05    &   1.02     \\
090131  &   19  &   25.664  &   27.256  &   43.8    $\pm$   26.8    &   -1.01   $\pm$   0.72    &   -1.96   $\pm$   0.12    &   0.83    $\pm$   0.08    &   0.98     \\
090131  &   20  &   27.256  &   29.400  &   58.5    $\pm$   23.7    &   -0.95   $\pm$   0.40    &   -1.91   $\pm$   0.08    &   2.46    $\pm$   0.10    &   0.90     \\
090131  &   21  &   29.400  &   30.720  &   37.1    $\pm$   27.9    &   -1.14   $\pm$   0.00    &   -1.72   $\pm$   0.08    &   3.14    $\pm$   0.07    &   0.96     \\
090131  &   22  &   30.784  &   32.101  &   27.4    $\pm$   6.4 &   -0.09   $\pm$   0.00    &   -1.69   $\pm$   0.05    &   1.07    $\pm$   0.07    &   0.96     \\
090131  &   23  &   32.101  &   32.802  &   34.1    $\pm$   14.3    &   0.07    $\pm$   1.34    &   -1.81   $\pm$   0.07    &   1.87    $\pm$   0.06    &   1.03     \\
090131  &   24  &   32.802  &   33.785  &   26.2    $\pm$   6.6 &   -0.09   $\pm$   0.00    &   -1.70   $\pm$   0.05    &   2.76    $\pm$   0.06    &   0.93     \\
090131  &   25  &   33.785  &   35.343  &   25.0    $\pm$   5.3 &   -0.09   $\pm$   0.00    &   -1.83   $\pm$   0.07    &   3.66    $\pm$   0.07    &   0.93     \\
090131  &   26  &   35.343  &   37.281  &   15.3    $\pm$   4.3 &   -0.09   $\pm$   0.00    &   -2.05   $\pm$   0.07    &   4.40    $\pm$   0.07    &   0.94     \\
090227B &   1   &   -0.031  &   -0.014  &   659.9   $\pm$   221.2   &   -0.26   $\pm$   0.30    &   -2.89   $\pm$   0.00    &   0.15    $\pm$   0.02    &   0.55     \\
090227B &   2   &   -0.014  &   -0.006  &   1173.1  $\pm$   197.2   &   -0.36   $\pm$   0.11    &   -2.89   $\pm$   0.00    &   0.63    $\pm$   0.03    &   0.81     \\
090227B &   3   &   -0.006  &   0.002   &   1361.1  $\pm$   166.9   &   -0.19   $\pm$   0.10    &   -2.89   $\pm$   0.00    &   1.41    $\pm$   0.04    &   0.86     \\
090227B &   4   &   0.002   &   0.012   &   1429.4  $\pm$   131.2   &   0.08    $\pm$   0.10    &   -2.89   $\pm$   0.00    &   2.63    $\pm$   0.06    &   0.91     \\
090227B &   5   &   0.012   &   0.020   &   1827.3  $\pm$   167.5   &   0.09    $\pm$   0.10    &   -2.89   $\pm$   0.00    &   3.75    $\pm$   0.05    &   0.81     \\
090227B &   6   &   0.020   &   0.028   &   2117.2  $\pm$   221.5   &   -0.28   $\pm$   0.07    &   -2.89   $\pm$   0.00    &   4.78    $\pm$   0.05    &   0.84     \\
090227B &   7   &   0.028   &   0.039   &   2169.0  $\pm$   196.4   &   -0.08   $\pm$   0.08    &   -2.89   $\pm$   0.00    &   5.94    $\pm$   0.05    &   0.90     \\
090227B &   8   &   0.039   &   0.056   &   2445.9  $\pm$   268.9   &   -0.37   $\pm$   0.06    &   -3.13   $\pm$   0.51    &   7.12    $\pm$   0.05    &   1.05     \\
090227B &   9   &   0.056   &   0.077   &   1564.1  $\pm$   262.7   &   -0.38   $\pm$   0.08    &   -2.17   $\pm$   0.18    &   8.20    $\pm$   0.05    &   0.86     \\
090227B &   10  &   0.077   &   0.099   &   1564.1  $\pm$   265.4   &   -0.40   $\pm$   0.08    &   -2.17   $\pm$   0.18    &   9.28    $\pm$   0.05    &   0.88     \\
090227B &   11  &   0.099   &   0.117   &   1173.1  $\pm$   231.3   &   -0.46   $\pm$   0.09    &   -2.08   $\pm$   0.17    &   10.15   $\pm$   0.04    &   0.86     \\
090227B &   12  &   0.117   &   0.146   &   871.7   $\pm$   189.8   &   -0.67   $\pm$   0.09    &   -2.14   $\pm$   0.22    &   10.92   $\pm$   0.04    &   0.80     \\
090228  &   1   &   -0.008  &   0.013   &   546.8   $\pm$   202.7   &   -0.89   $\pm$   0.13    &   -2.03   $\pm$   0.27    &   1.01    $\pm$   0.03    &   0.82     \\
090228  &   2   &   0.013   &   0.026   &   1410.4  $\pm$   128.4   &   -0.39   $\pm$   0.06    &   -2.98   $\pm$   0.00    &   2.60    $\pm$   0.06    &   0.86     \\
090228  &   3   &   0.026   &   0.044   &   1215.2  $\pm$   118.2   &   -0.52   $\pm$   0.05    &   -3.72   $\pm$   1.01    &   4.20    $\pm$   0.05    &   0.99     \\
090228  &   4   &   0.044   &   0.069   &   637.5   $\pm$   52.0    &   -0.15   $\pm$   0.09    &   -2.98   $\pm$   0.00    &   5.60    $\pm$   0.05    &   0.81     \\
090228  &   5   &   0.069   &   0.104   &   643.7   $\pm$   51.0    &   -0.13   $\pm$   0.09    &   -2.98   $\pm$   0.00    &   7.13    $\pm$   0.05    &   0.94     \\
090228  &   6   &   0.104   &   0.468   &   144.4   $\pm$   39.0    &   -1.11   $\pm$   0.16    &   -2.59   $\pm$   0.88    &   7.55    $\pm$   0.05    &   0.94     \\
090305  &   1   &   -0.212  &   0.279   &   471.4   $\pm$   325.7   &   -0.76   $\pm$   0.28    &   -1.71   $\pm$   0.21    &   0.54    $\pm$   0.06    &   0.94     \\
090305  &   2   &   0.279   &   0.436   &   848.6   $\pm$   222.2   &   -0.11   $\pm$   0.26    &   -2.01   $\pm$   0.00    &   1.22    $\pm$   0.04    &   0.81     \\
090305  &   3   &   0.436   &   0.594   &   980.0   $\pm$   254.9   &   -0.42   $\pm$   0.17    &   -2.51   $\pm$   0.55    &   1.99    $\pm$   0.05    &   0.88     \\
090305  &   4   &   0.594   &   0.767   &   980.0   $\pm$   305.3   &   -0.42   $\pm$   0.20    &   -2.51   $\pm$   0.67    &   2.63    $\pm$   0.05    &   0.80     \\
090305  &   5   &   0.767   &   1.457   &   139.3   $\pm$   124.0   &   -0.56   $\pm$   0.00    &   -1.25   $\pm$   0.06    &   3.03    $\pm$   0.04    &   1.01     \\
090308  &   1   &   -0.212  &   0.279   &   471.4   $\pm$   325.7   &   -0.76   $\pm$   0.28    &   -1.71   $\pm$   0.21    &   0.54    $\pm$   0.06    &   0.94     \\
090308  &   2   &   0.279   &   0.436   &   848.6   $\pm$   222.2   &   -0.11   $\pm$   0.26    &   -2.01   $\pm$   0.00    &   1.22    $\pm$   0.04    &   0.81     \\
090308  &   3   &   0.436   &   0.594   &   980.0   $\pm$   254.9   &   -0.42   $\pm$   0.17    &   -2.51   $\pm$   0.55    &   1.99    $\pm$   0.05    &   0.88     \\
090308  &   4   &   0.594   &   0.767   &   980.0   $\pm$   305.3   &   -0.42   $\pm$   0.20    &   -2.51   $\pm$   0.67    &   2.63    $\pm$   0.05    &   0.80     \\
090308  &   5   &   0.767   &   1.457   &   139.3   $\pm$   124.0   &   -0.56   $\pm$   0.00    &   -1.25   $\pm$   0.06    &   3.03    $\pm$   0.04    &   1.01     \\
090323  &   1   &   -2.560  &   3.803   &   154.5   $\pm$   76.2    &   -0.15   $\pm$   0.59    &   -1.54   $\pm$   0.07    &   2.54    $\pm$   0.16    &   0.94     \\
090323  &   2   &   3.803   &   6.984   &   619.1   $\pm$   332.6   &   -0.84   $\pm$   0.16    &   -1.60   $\pm$   0.09    &   5.30    $\pm$   0.20    &   0.97     \\
090323  &   3   &   6.984   &   10.165  &   1242.5  $\pm$   363.4   &   -0.96   $\pm$   0.06    &   -2.53   $\pm$   0.57    &   10.00   $\pm$   0.18    &   1.04     \\
090323  &   4   &   10.165  &   13.593  &   990.8   $\pm$   278.8   &   -0.98   $\pm$   0.06    &   -1.97   $\pm$   0.15    &   15.60   $\pm$   0.24    &   0.98     \\
090323  &   5   &   13.593  &   16.534  &   747.0   $\pm$   163.8   &   -0.92   $\pm$   0.06    &   -2.06   $\pm$   0.17    &   21.00   $\pm$   0.24    &   0.90     \\
090323  &   6   &   16.534  &   20.685  &   466.7   $\pm$   112.4   &   -0.89   $\pm$   0.08    &   -1.81   $\pm$   0.09    &   26.58   $\pm$   0.22    &   1.03     \\
090323  &   7   &   20.685  &   24.298  &   714.2   $\pm$   390.6   &   -1.11   $\pm$   0.09    &   -1.70   $\pm$   0.11    &   30.13   $\pm$   0.22    &   1.03     \\
090323  &   8   &   29.717  &   35.136  &   798.3   $\pm$   778.0   &   -1.34   $\pm$   0.11    &   -2.00   $\pm$   0.54    &   36.35   $\pm$   0.28    &   0.86     \\
090323  &   9   &   35.008  &   41.875  &   527.1   $\pm$   137.6   &   -1.03   $\pm$   0.07    &   -1.96   $\pm$   0.16    &   6.72    $\pm$   0.31    &   1.10     \\
090323  &   10  &   41.875  &   45.060  &   539.0   $\pm$   111.0   &   -0.98   $\pm$   0.06    &   -2.32   $\pm$   0.40    &   11.37   $\pm$   0.24    &   1.00     \\
090323  &   11  &   45.060  &   51.926  &   572.1   $\pm$   78.0    &   -0.97   $\pm$   0.04    &   -2.56   $\pm$   0.50    &   21.63   $\pm$   0.39    &   1.07     \\
090323  &   12  &   51.926  &   55.509  &   415.5   $\pm$   71.5    &   -0.83   $\pm$   0.07    &   -2.23   $\pm$   0.29    &   26.62   $\pm$   0.22    &   1.09     \\
090323  &   13  &   55.509  &   57.873  &   572.1   $\pm$   76.8    &   -0.83   $\pm$   0.06    &   -2.90   $\pm$   0.00    &   31.45   $\pm$   0.20    &   1.11     \\
090323  &   14  &   57.873  &   64.212  &   644.6   $\pm$   69.1    &   -0.87   $\pm$   0.04    &   -2.15   $\pm$   0.12    &   46.31   $\pm$   0.37    &   1.10     \\
090323  &   15  &   64.212  &   65.477  &   522.3   $\pm$   79.0    &   -0.70   $\pm$   0.07    &   -2.16   $\pm$   0.18    &   50.31   $\pm$   0.16    &   0.91     \\
090323  &   16  &   65.477  &   66.781  &   476.8   $\pm$   47.1    &   -0.63   $\pm$   0.06    &   -2.90   $\pm$   0.00    &   54.47   $\pm$   0.16    &   0.92     \\
090323  &   17  &   66.781  &   68.637  &   331.8   $\pm$   71.8    &   -0.90   $\pm$   0.08    &   -1.86   $\pm$   0.10    &   58.13   $\pm$   0.13    &   0.88     \\
090323  &   18  &   68.637  &   71.560  &   202.6   $\pm$   56.3    &   -1.01   $\pm$   0.12    &   -1.83   $\pm$   0.10    &   61.56   $\pm$   0.13    &   0.98     \\
090323  &   19  &   111.232 &   116.789 &   172.8   $\pm$   49.3    &   -1.30   $\pm$   0.13    &   -12.99  $\pm$   0.00    &   1.48    $\pm$   0.18    &   1.07     \\
090323  &   20  &   116.789 &   118.461 &   38.0    $\pm$   6.1 &   0.33    $\pm$   0.00    &   -1.76   $\pm$   0.09    &   2.33    $\pm$   0.08    &   1.03     \\
090323  &   21  &   118.461 &   120.191 &   192.2   $\pm$   48.3    &   -1.34   $\pm$   0.00    &   -12.99  $\pm$   0.00    &   3.03    $\pm$   0.09    &   1.07     \\
090323  &   22  &   120.191 &   120.973 &   269.6   $\pm$   59.6    &   -0.87   $\pm$   0.14    &   -12.99  $\pm$   0.0 &   3.83    $\pm$   0.09    &   0.88     \\
090323  &   23  &   120.973 &   123.054 &   89.3    $\pm$   20.3    &   -1.23   $\pm$   0.22    &   -12.99  $\pm$   0.0 &   4.33    $\pm$   0.06    &   1.01     \\
090323  &   24  &   131.272 &   133.739 &   147.2   $\pm$   27.0    &   -1.04   $\pm$   0.14    &   -11.03  $\pm$   0.0 &   2.08    $\pm$   0.10    &   0.99     \\
090323  &   25  &   133.739 &   139.003 &   30.7    $\pm$   16.0    &   -0.75   $\pm$   1.17    &   -2.03   $\pm$   0.13    &   3.12    $\pm$   0.12    &   1.07     \\
090323  &   26  &   139.003 &   140.451 &   203.7   $\pm$   29.0    &   -1.12   $\pm$   0.08    &   -11.03  $\pm$   0.0 &   4.76    $\pm$   0.11    &   0.94     \\
090323  &   27  &   140.451 &   141.016 &   267.9   $\pm$   52.5    &   -1.06   $\pm$   0.10    &   -11.03  $\pm$   0.0 &   5.70    $\pm$   0.08    &   1.15     \\
090323  &   28  &   141.016 &   142.021 &   126.4   $\pm$   33.6    &   -0.89   $\pm$   0.18    &   -1.90   $\pm$   0.10    &   7.38    $\pm$   0.08    &   1.17     \\
090323  &   29  &   142.021 &   142.929 &   63.9    $\pm$   26.3    &   -0.80   $\pm$   0.46    &   -1.90   $\pm$   0.11    &   8.26    $\pm$   0.07    &   1.08     \\
090323  &   30  &   142.929 &   145.480 &   30.5    $\pm$   4.4 &   0.09    $\pm$   0.00    &   -1.86   $\pm$   0.08    &   9.36    $\pm$   0.09    &   1.25     \\
090323  &   31  &   145.480 &   152.512 &   70.2    $\pm$   14.6    &   -1.20   $\pm$   0.26    &   -11.03  $\pm$   0.0 &   10.07   $\pm$   0.09    &   1.14     \\
090328  &   1   &   3.267   &   4.491   &   987.4   $\pm$   346.3   &   -1.03   $\pm$   0.08    &   -2.35   $\pm$   0.59    &   2.04    $\pm$   0.11    &   1.09     \\
090328  &   2   &   4.491   &   4.974   &   623.8   $\pm$   113.8   &   -0.68   $\pm$   0.09    &   -2.29   $\pm$   0.30    &   4.05    $\pm$   0.10    &   1.03     \\
090328  &   3   &   4.974   &   5.390   &   818.8   $\pm$   192.9   &   -0.68   $\pm$   0.10    &   -1.94   $\pm$   0.14    &   6.00    $\pm$   0.09    &   0.93     \\
090328  &   4   &   5.390   &   6.683   &   901.0   $\pm$   198.3   &   -0.86   $\pm$   0.07    &   -1.95   $\pm$   0.13    &   9.75    $\pm$   0.14    &   0.96     \\
090328  &   5   &   6.683   &   9.088   &   449.1   $\pm$   272.2   &   -0.96   $\pm$   0.18    &   -1.66   $\pm$   0.12    &   11.68   $\pm$   0.12    &   1.09     \\
090328  &   6   &   9.152   &   11.861  &   562.6   $\pm$   185.2   &   -0.62   $\pm$   0.16    &   -1.75   $\pm$   0.12    &   2.82    $\pm$   0.17    &   1.10     \\
090328  &   7   &   11.861  &   13.385  &   793.6   $\pm$   215.4   &   -0.71   $\pm$   0.11    &   -1.94   $\pm$   0.17    &   5.50    $\pm$   0.15    &   0.95     \\
090328  &   8   &   13.385  &   14.983  &   888.6   $\pm$   186.0   &   -0.84   $\pm$   0.07    &   -2.05   $\pm$   0.17    &   9.43    $\pm$   0.15    &   1.03     \\
090328  &   9   &   14.983  &   16.067  &   602.0   $\pm$   115.7   &   -0.75   $\pm$   0.08    &   -1.91   $\pm$   0.11    &   12.92   $\pm$   0.13    &   1.02     \\
090328  &   10  &   16.067  &   16.892  &   668.7   $\pm$   164.2   &   -0.90   $\pm$   0.09    &   -2.33   $\pm$   0.46    &   14.89   $\pm$   0.12    &   1.07     \\
090328  &   11  &   16.892  &   17.719  &   625.9   $\pm$   153.3   &   -0.85   $\pm$   0.09    &   -2.14   $\pm$   0.27    &   16.94   $\pm$   0.11    &   1.11     \\
090328  &   12  &   17.719  &   19.712  &   480.6   $\pm$   158.5   &   -0.99   $\pm$   0.09    &   -1.70   $\pm$   0.07    &   20.50   $\pm$   0.13    &   0.97     \\
090328  &   13  &   19.648  &   20.634  &   783.5   $\pm$   300.4   &   -0.96   $\pm$   0.10    &   -1.90   $\pm$   0.20    &   1.82    $\pm$   0.12    &   0.93     \\
090328  &   14  &   20.634  &   21.621  &   419.3   $\pm$   301.8   &   -1.17   $\pm$   0.14    &   -1.67   $\pm$   0.10    &   3.34    $\pm$   0.08    &   1.09     \\
090328  &   15  &   21.621  &   23.175  &   197.3   $\pm$   95.0    &   -0.98   $\pm$   0.19    &   -1.64   $\pm$   0.05    &   5.71    $\pm$   0.08    &   1.06     \\
090328  &   16  &   23.175  &   23.937  &   316.5   $\pm$   166.7   &   -0.93   $\pm$   0.18    &   -1.60   $\pm$   0.07    &   7.30    $\pm$   0.07    &   0.99     \\
090328  &   17  &   23.937  &   24.213  &   521.3   $\pm$   98.2    &   -0.79   $\pm$   0.10    &   -2.12   $\pm$   0.00    &   8.71    $\pm$   0.07    &   0.86     \\
090328  &   18  &   24.213  &   24.442  &   485.1   $\pm$   97.7    &   -0.78   $\pm$   0.10    &   -2.22   $\pm$   0.26    &   10.12   $\pm$   0.07    &   0.92     \\
090328  &   19  &   24.442  &   24.805  &   322.7   $\pm$   94.3    &   -0.92   $\pm$   0.13    &   -1.97   $\pm$   0.18    &   11.33   $\pm$   0.06    &   0.97     \\
090328  &   20  &   24.805  &   31.636  &   497.4   $\pm$   203.5   &   -1.26   $\pm$   0.08    &   -2.05   $\pm$   0.34    &   15.67   $\pm$   0.25    &   1.03     \\
090328  &   21  &   53.824  &   58.898  &   177.6   $\pm$   43.6    &   -1.15   $\pm$   0.16    &   -7.77   $\pm$   0.00    &   1.29    $\pm$   0.15    &   1.01     \\
090328  &   22  &   58.898  &   66.368  &   33.7    $\pm$   18.5    &   -0.93   $\pm$   1.06    &   -2.08   $\pm$   0.15    &   2.56    $\pm$   0.14    &   1.03     \\
090330  &   1   &   3.267   &   4.491   &   987.4   $\pm$   346.3   &   -1.03   $\pm$   0.08    &   -2.35   $\pm$   0.59    &   2.04    $\pm$   0.11    &   1.09     \\
090330  &   2   &   4.491   &   4.974   &   623.8   $\pm$   113.8   &   -0.68   $\pm$   0.09    &   -2.29   $\pm$   0.30    &   4.05    $\pm$   0.10    &   1.03     \\
090330  &   3   &   4.974   &   5.390   &   818.8   $\pm$   192.9   &   -0.68   $\pm$   0.10    &   -1.94   $\pm$   0.14    &   6.00    $\pm$   0.09    &   0.93     \\
090330  &   4   &   5.390   &   6.683   &   901.0   $\pm$   198.3   &   -0.86   $\pm$   0.07    &   -1.95   $\pm$   0.13    &   9.75    $\pm$   0.14    &   0.96     \\
090330  &   5   &   6.683   &   9.088   &   449.1   $\pm$   272.2   &   -0.96   $\pm$   0.18    &   -1.66   $\pm$   0.12    &   11.68   $\pm$   0.12    &   1.09     \\
090330  &   6   &   9.152   &   11.861  &   562.6   $\pm$   185.2   &   -0.62   $\pm$   0.16    &   -1.75   $\pm$   0.12    &   2.82    $\pm$   0.17    &   1.10     \\
090330  &   7   &   11.861  &   13.385  &   793.6   $\pm$   215.4   &   -0.71   $\pm$   0.11    &   -1.94   $\pm$   0.17    &   5.50    $\pm$   0.15    &   0.95     \\
090330  &   8   &   13.385  &   14.983  &   888.6   $\pm$   186.0   &   -0.84   $\pm$   0.07    &   -2.05   $\pm$   0.17    &   9.43    $\pm$   0.15    &   1.03     \\
090330  &   9   &   14.983  &   16.067  &   602.0   $\pm$   115.7   &   -0.75   $\pm$   0.08    &   -1.91   $\pm$   0.11    &   12.92   $\pm$   0.13    &   1.02     \\
090330  &   10  &   16.067  &   16.892  &   668.7   $\pm$   164.2   &   -0.90   $\pm$   0.09    &   -2.33   $\pm$   0.46    &   14.89   $\pm$   0.12    &   1.07     \\
090330  &   11  &   16.892  &   17.719  &   625.9   $\pm$   153.3   &   -0.85   $\pm$   0.09    &   -2.14   $\pm$   0.27    &   16.94   $\pm$   0.11    &   1.11     \\
090330  &   12  &   17.719  &   19.712  &   480.6   $\pm$   158.5   &   -0.99   $\pm$   0.09    &   -1.70   $\pm$   0.07    &   20.50   $\pm$   0.13    &   0.97     \\
090330  &   13  &   19.648  &   20.634  &   783.5   $\pm$   300.4   &   -0.96   $\pm$   0.10    &   -1.90   $\pm$   0.20    &   1.82    $\pm$   0.12    &   0.93     \\
090330  &   14  &   20.634  &   21.621  &   419.3   $\pm$   301.8   &   -1.17   $\pm$   0.14    &   -1.67   $\pm$   0.10    &   3.34    $\pm$   0.08    &   1.09     \\
090330  &   15  &   21.621  &   23.175  &   197.3   $\pm$   95.0    &   -0.98   $\pm$   0.19    &   -1.64   $\pm$   0.05    &   5.71    $\pm$   0.08    &   1.06     \\
090330  &   16  &   23.175  &   23.937  &   316.5   $\pm$   166.7   &   -0.93   $\pm$   0.18    &   -1.60   $\pm$   0.07    &   7.30    $\pm$   0.07    &   0.99     \\
090330  &   17  &   23.937  &   24.213  &   521.3   $\pm$   98.2    &   -0.79   $\pm$   0.10    &   -2.12   $\pm$   0.00    &   8.71    $\pm$   0.07    &   0.86     \\
090330  &   18  &   24.213  &   24.442  &   485.1   $\pm$   97.7    &   -0.78   $\pm$   0.10    &   -2.22   $\pm$   0.26    &   10.12   $\pm$   0.07    &   0.92     \\
090330  &   19  &   24.442  &   24.805  &   322.7   $\pm$   94.3    &   -0.92   $\pm$   0.13    &   -1.97   $\pm$   0.18    &   11.33   $\pm$   0.06    &   0.97     \\
090330  &   20  &   24.805  &   31.636  &   497.4   $\pm$   203.5   &   -1.26   $\pm$   0.08    &   -2.05   $\pm$   0.34    &   15.67   $\pm$   0.25    &   1.03     \\
090330  &   21  &   53.824  &   58.898  &   177.6   $\pm$   43.6    &   -1.15   $\pm$   0.16    &   -7.77   $\pm$   0.00    &   1.29    $\pm$   0.15    &   1.01     \\
090330  &   22  &   58.898  &   66.368  &   33.7    $\pm$   18.5    &   -0.93   $\pm$   1.06    &   -2.08   $\pm$   0.15    &   2.56    $\pm$   0.14    &   1.03     \\
090424  &   1   &   0   &   0.512   &   86.9    $\pm$   11.2    &   -0.75   $\pm$   0.15    &   -2.12   $\pm$   0.07    &   2.70    $\pm$   0.07    &   1.13     \\
090424  &   2   &   0.512   &   0.768   &   109.9   $\pm$   7.7 &   -0.56   $\pm$   0.09    &   -2.36   $\pm$   0.08    &   5.78    $\pm$   0.07    &   1.08     \\
090424  &   3   &   0.768   &   1.024   &   123.5   $\pm$   10.1    &   -0.67   $\pm$   0.08    &   -2.18   $\pm$   0.06    &   9.48    $\pm$   0.08    &   1.08     \\
090424  &   4   &   1.024   &   1.536   &   225.0   $\pm$   9.9 &   -0.73   $\pm$   0.03    &   -2.52   $\pm$   0.09    &   18.98   $\pm$   0.13    &   1.05     \\
090424  &   5   &   1.536   &   1.792   &   100.6   $\pm$   14.6    &   -0.76   $\pm$   0.15    &   -2.06   $\pm$   0.07    &   20.86   $\pm$   0.06    &   0.99     \\
090424  &   6   &   1.792   &   2.048   &   72.8    $\pm$   9.5 &   -0.35   $\pm$   0.24    &   -2.11   $\pm$   0.07    &   22.27   $\pm$   0.05    &   1.10     \\
090424  &   7   &   2.048   &   2.304   &   98.3    $\pm$   9.5 &   -0.38   $\pm$   0.15    &   -2.20   $\pm$   0.08    &   24.30   $\pm$   0.06    &   0.97     \\
090424  &   8   &   2.304   &   2.560   &   35.1    $\pm$   3.6 &   1.77    $\pm$   0.78    &   -1.97   $\pm$   0.04    &   25.64   $\pm$   0.05    &   0.99     \\
090424  &   9   &   2.560   &   3.072   &   197.8   $\pm$   16.5    &   -0.76   $\pm$   0.06    &   -2.17   $\pm$   0.07    &   30.86   $\pm$   0.10    &   1.06     \\
090424  &   10  &   3.072   &   3.328   &   86.0    $\pm$   9.1 &   -0.41   $\pm$   0.18    &   -2.27   $\pm$   0.10    &   32.34   $\pm$   0.06    &   1.09     \\
090424  &   11  &   3.328   &   3.584   &   31.2    $\pm$   9.1 &   -0.65   $\pm$   0.00    &   -1.76   $\pm$   0.06    &   32.91   $\pm$   0.04    &   0.96     \\
090424  &   12  &   3.584   &   3.840   &   107.7   $\pm$   18.5    &   -0.58   $\pm$   0.18    &   -1.90   $\pm$   0.05    &   34.75   $\pm$   0.06    &   1.00     \\
090424  &   13  &   3.840   &   4.096   &   153.5   $\pm$   15.7    &   -0.58   $\pm$   0.10    &   -2.13   $\pm$   0.08    &   37.49   $\pm$   0.07    &   1.02     \\
090424  &   14  &   4.096   &   4.608   &   154.2   $\pm$   8.0 &   -0.40   $\pm$   0.06    &   -2.22   $\pm$   0.05    &   45.08   $\pm$   0.12    &   0.97     \\
090424  &   15  &   4.608   &   4.864   &   145.1   $\pm$   12.0    &   -0.56   $\pm$   0.09    &   -2.21   $\pm$   0.07    &   48.42   $\pm$   0.08    &   1.26     \\
090424  &   16  &   4.864   &   5.120   &   74.1    $\pm$   13.9    &   -0.47   $\pm$   0.27    &   -1.90   $\pm$   0.05    &   50.00   $\pm$   0.05    &   1.16     \\
090424  &   17  &   5.120   &   5.376   &   36.5    $\pm$   6.2 &   0.60    $\pm$   0.84    &   -2.14   $\pm$   0.09    &   50.55   $\pm$   0.04    &   0.95     \\
090424  &   18  &   5.376   &   5.632   &   23.2    $\pm$   14.6    &   -0.65   $\pm$   0.00    &   -1.69   $\pm$   0.05    &   51.02   $\pm$   0.04    &   1.04     \\
090510  &   1   &   0.384   &   0.469   &   949.4   $\pm$   589.5   &   -0.83   $\pm$   0.23    &   -2.46   $\pm$   0.00    &   0.25    $\pm$   0.03    &   0.72     \\
090510  &   2   &   0.469   &   0.554   &   2089.7  $\pm$   409.3   &   -0.76   $\pm$   0.07    &   -2.46   $\pm$   0.00    &   1.11    $\pm$   0.05    &   0.85     \\
090510  &   3   &   0.554   &   0.627   &   3306.3  $\pm$   310.9   &   -0.60   $\pm$   0.05    &   -3.05   $\pm$   0.39    &   2.68    $\pm$   0.06    &   0.96     \\
090510  &   4   &   0.627   &   0.693   &   6888.2  $\pm$   526.0   &   -0.45   $\pm$   0.05    &   -3.85   $\pm$   1.00    &   3.61    $\pm$   0.04    &   1.02     \\
090510  &   5   &   0.693   &   0.758   &   5166.2  $\pm$   1003.0  &   -0.75   $\pm$   0.06    &   -2.26   $\pm$   0.27    &   4.38    $\pm$   0.04    &   0.96     \\
090510  &   6   &   0.758   &   0.889   &   1288.3  $\pm$   730.3   &   -0.97   $\pm$   0.11    &   -1.70   $\pm$   0.11    &   5.20    $\pm$   0.05    &   0.90     \\
090516A &   1   &   -12.579 &   -3.654  &   25.9    $\pm$   11.2    &   1.49    $\pm$   0.00    &   -1.51   $\pm$   0.09    &   1.77    $\pm$   0.18    &   1.13     \\
090516A &   2   &   -3.654  &   0.718   &   17.9    $\pm$   7.8 &   1.49    $\pm$   0.00    &   -1.55   $\pm$   0.05    &   3.27    $\pm$   0.12    &   1.02     \\
090516A &   3   &   0.718   &   2.836   &   23.4    $\pm$   8.1 &   1.49    $\pm$   0.00    &   -1.59   $\pm$   0.09    &   3.96    $\pm$   0.08    &   1.03     \\
090516A &   4   &   2.836   &   6.690   &   28.3    $\pm$   7.1 &   1.49    $\pm$   0.00    &   -1.93   $\pm$   0.20    &   4.47    $\pm$   0.11    &   0.99     \\
090516A &   5   &   6.690   &   11.772  &   112.4   $\pm$   37.0    &   -0.87   $\pm$   0.32    &   -2.53   $\pm$   0.88    &   5.54    $\pm$   0.19    &   1.00     \\
090516A &   6   &   11.772  &   15.625  &   25.0    $\pm$   7.1 &   1.49    $\pm$   0.00    &   -1.89   $\pm$   0.18    &   6.04    $\pm$   0.11    &   1.10     \\
090516A &   7   &   15.625  &   20.100  &   22.2    $\pm$   10.8    &   1.49    $\pm$   0.00    &   -2.33   $\pm$   0.69    &   6.19    $\pm$   0.09    &   0.95     \\
090516A &   8   &   20.100  &   24.574  &   25.6    $\pm$   9.8 &   1.49    $\pm$   0.00    &   -1.85   $\pm$   0.23    &   6.62    $\pm$   0.12    &   1.01     \\
090516A &   9   &   24.574  &   26.989  &   51.2    $\pm$   9.4 &   1.49    $\pm$   0.00    &   -1.90   $\pm$   0.20    &   7.17    $\pm$   0.09    &   1.05     \\
090516A &   10  &   26.989  &   31.114  &   30.0    $\pm$   5.0 &   1.49    $\pm$   0.00    &   -1.59   $\pm$   0.06    &   8.84    $\pm$   0.12    &   1.01     \\
090516A &   11  &   31.114  &   33.176  &   27.5    $\pm$   6.9 &   1.49    $\pm$   0.00    &   -1.64   $\pm$   0.09    &   9.54    $\pm$   0.08    &   1.02     \\
090516A &   12  &   33.176  &   35.239  &   14.0    $\pm$   12.4    &   1.49    $\pm$   0.00    &   -1.70   $\pm$   0.09    &   10.10   $\pm$   0.08    &   1.07     \\
090516A &   13  &   35.239  &   38.656  &   40.5    $\pm$   11.3    &   0.31    $\pm$   1.34    &   -2.53   $\pm$   0.44    &   10.50   $\pm$   0.08    &   1.02     \\
090516A &   14  &   38.656  &   43.162  &   29.5    $\pm$   5.4 &   1.49    $\pm$   0.00    &   -2.37   $\pm$   0.34    &   10.87   $\pm$   0.09    &   1.13     \\
090516A &   15  &   43.162  &   62.892  &   21.5    $\pm$   14.1    &   1.49    $\pm$   0.00    &   -1.94   $\pm$   0.00    &   11.34   $\pm$   0.14    &   1.06     \\
090516A &   16  &   62.892  &   72.757  &   21.8    $\pm$   6.8 &   1.49    $\pm$   0.00    &   -1.94   $\pm$   0.00    &   11.95   $\pm$   0.09    &   1.13     \\
090516A &   17  &   72.757  &   82.622  &   25.6    $\pm$   3.8 &   1.49    $\pm$   0.00    &   -2.26   $\pm$   0.20    &   12.74   $\pm$   0.14    &   0.86     \\
090516A &   18  &   82.622  &   84.327  &   25.2    $\pm$   5.7 &   1.49    $\pm$   0.00    &   -1.79   $\pm$   0.11    &   13.25   $\pm$   0.07    &   1.02     \\
090516A &   19  &   84.327  &   94.720  &   25.1    $\pm$   5.1 &   1.49    $\pm$   0.00    &   -2.85   $\pm$   0.72    &   13.55   $\pm$   0.10    &   1.03     \\
090524  &   1   &   0.020   &   2.409   &   61.6    $\pm$   21.8    &   0.42    $\pm$   1.02    &   -1.73   $\pm$   0.09    &   2.41    $\pm$   0.13    &   1.08     \\
090524  &   2   &   2.409   &   4.824   &   64.3    $\pm$   21.4    &   0.00    $\pm$   0.73    &   -1.78   $\pm$   0.09    &   4.13    $\pm$   0.13    &   0.96     \\
090524  &   3   &   4.824   &   6.057   &   146.0   $\pm$   22.6    &   -0.59   $\pm$   0.15    &   -2.09   $\pm$   0.14    &   6.61    $\pm$   0.13    &   0.97     \\
090524  &   4   &   6.057   &   8.030   &   86.8    $\pm$   10.1    &   -0.15   $\pm$   0.24    &   -2.29   $\pm$   0.16    &   8.70    $\pm$   0.14    &   0.97     \\
090524  &   5   &   8.030   &   11.559  &   82.5    $\pm$   16.4    &   -0.68   $\pm$   0.25    &   -2.11   $\pm$   0.15    &   11.12   $\pm$   0.18    &   1.03     \\
090524  &   6   &   11.559  &   14.525  &   54.6    $\pm$   16.1    &   -0.31   $\pm$   0.63    &   -2.02   $\pm$   0.14    &   12.52   $\pm$   0.14    &   1.04     \\
090524  &   7   &   14.525  &   20.207  &   43.3    $\pm$   13.6    &   0.30    $\pm$   1.12    &   -1.96   $\pm$   0.14    &   14.11   $\pm$   0.19    &   1.12     \\
090524  &   8   &   20.207  &   25.647  &   46.8    $\pm$   16.0    &   -0.39   $\pm$   0.00    &   -1.78   $\pm$   0.16    &   15.23   $\pm$   0.18    &   1.00     \\
090524  &   9   &   25.647  &   31.087  &   35.4    $\pm$   20.6    &   -0.39   $\pm$   0.00    &   -1.76   $\pm$   0.19    &   15.99   $\pm$   0.17    &   0.92     \\
090524  &   10  &   31.936  &   36.283  &   41.6    $\pm$   40.4    &   -0.66   $\pm$   0.00    &   -1.81   $\pm$   0.37    &   0.40    $\pm$   0.15    &   1.05     \\
090530B &   1   &   0.487   &   3.578   &   242.9   $\pm$   31.7    &   -0.22   $\pm$   0.18    &   -2.42   $\pm$   0.33    &   5.02    $\pm$   0.17    &   1.07     \\
090530B &   2   &   3.578   &   6.670   &   124.3   $\pm$   10.2    &   0.48    $\pm$   0.24    &   -2.26   $\pm$   0.10    &   9.61    $\pm$   0.16    &   1.08     \\
090530B &   3   &   6.670   &   9.564   &   99.9    $\pm$   7.1 &   0.67    $\pm$   0.26    &   -2.45   $\pm$   0.12    &   13.35   $\pm$   0.15    &   1.01     \\
090530B &   4   &   9.564   &   12.322  &   96.3    $\pm$   7.0 &   0.20    $\pm$   0.22    &   -2.58   $\pm$   0.16    &   16.60   $\pm$   0.14    &   0.98     \\
090530B &   5   &   12.322  &   16.167  &   73.0    $\pm$   4.9 &   0.70    $\pm$   0.30    &   -2.55   $\pm$   0.12    &   20.08   $\pm$   0.14    &   1.08     \\
090530B &   6   &   16.167  &   20.764  &   64.8    $\pm$   5.1 &   0.49    $\pm$   0.34    &   -2.48   $\pm$   0.11    &   23.48   $\pm$   0.15    &   0.96     \\
090530B &   7   &   20.764  &   27.206  &   55.6    $\pm$   5.3 &   0.59    $\pm$   0.44    &   -2.27   $\pm$   0.08    &   27.64   $\pm$   0.18    &   1.18     \\
090530B &   8   &   27.206  &   34.745  &   60.5    $\pm$   7.4 &   0.10    $\pm$   0.40    &   -2.23   $\pm$   0.09    &   31.78   $\pm$   0.19    &   0.99     \\
090530B &   9   &   34.745  &   44.960  &   42.1    $\pm$   6.0 &   0.74    $\pm$   0.74    &   -2.01   $\pm$   0.06    &   36.81   $\pm$   0.22    &   0.97     \\
090530B &   10  &   44.960  &   50.048  &   92.1    $\pm$   15.7    &   -0.69   $\pm$   0.27    &   -2.53   $\pm$   0.34    &   38.92   $\pm$   0.18    &   0.92     \\
090530B &   11  &   49.984  &   58.915  &   83.1    $\pm$   8.2 &   -0.74   $\pm$   0.20    &   -2.67   $\pm$   0.00    &   3.08    $\pm$   0.13    &   0.97     \\
090530B &   12  &   58.915  &   63.380  &   67.7    $\pm$   10.5    &   -0.59   $\pm$   0.35    &   -2.62   $\pm$   0.33    &   4.69    $\pm$   0.14    &   0.93     \\
090530B &   13  &   63.380  &   67.845  &   49.1    $\pm$   8.4 &   0.02    $\pm$   0.62    &   -2.25   $\pm$   0.12    &   6.71    $\pm$   0.13    &   1.08     \\
090530B &   14  &   67.845  &   72.769  &   39.1    $\pm$   3.5 &   1.19    $\pm$   0.75    &   -2.65   $\pm$   0.15    &   8.43    $\pm$   0.11    &   0.90     \\
090530B &   15  &   72.769  &   77.171  &   45.6    $\pm$   5.5 &   -0.46   $\pm$   0.42    &   -2.64   $\pm$   0.21    &   10.15   $\pm$   0.12    &   0.96     \\
090530B &   16  &   77.171  &   81.924  &   40.4    $\pm$   4.8 &   -0.02   $\pm$   0.58    &   -2.58   $\pm$   0.17    &   11.83   $\pm$   0.11    &   1.13     \\
090530B &   17  &   81.924  &   87.950  &   47.9    $\pm$   4.9 &   -1.03   $\pm$   0.27    &   -3.16   $\pm$   0.71    &   13.47   $\pm$   0.14    &   0.99     \\
090530B &   18  &   87.950  &   93.807  &   45.3    $\pm$   6.6 &   -0.87   $\pm$   0.43    &   -2.83   $\pm$   0.43    &   14.84   $\pm$   0.13    &   1.06     \\
090530B &   19  &   93.807  &   99.664  &   35.5    $\pm$   4.9 &   -0.47   $\pm$   0.65    &   -2.77   $\pm$   0.30    &   16.06   $\pm$   0.11    &   1.03     \\
090530B &   20  &   99.664  &   111.377 &   31.3    $\pm$   5.7 &   -0.37   $\pm$   0.88    &   -2.48   $\pm$   0.18    &   18.03   $\pm$   0.17    &   0.90     \\
090530B &   21  &   111.377 &   120.256 &   34.4    $\pm$   6.3 &   -0.54   $\pm$   0.00    &   -2.48   $\pm$   0.26    &   19.21   $\pm$   0.15    &   1.01     \\
090618  &   1   &   -1.536  &   4.929   &   289.3   $\pm$   30.1    &   -0.26   $\pm$   0.13    &   -2.23   $\pm$   0.15    &   9.85    $\pm$   0.32    &   0.98     \\
090618  &   2   &   4.929   &   13.033  &   179.1   $\pm$   17.8    &   -0.42   $\pm$   0.12    &   -2.16   $\pm$   0.10    &   22.02   $\pm$   0.35    &   1.13     \\
090618  &   3   &   13.033  &   17.224  &   153.8   $\pm$   20.7    &   -0.59   $\pm$   0.15    &   -2.32   $\pm$   0.19    &   27.28   $\pm$   0.24    &   1.11     \\
090618  &   4   &   17.224  &   22.217  &   116.2   $\pm$   16.5    &   -0.44   $\pm$   0.20    &   -2.13   $\pm$   0.11    &   32.72   $\pm$   0.25    &   1.07     \\
090618  &   5   &   22.217  &   26.584  &   95.2    $\pm$   19.2    &   -0.57   $\pm$   0.29    &   -2.14   $\pm$   0.14    &   36.13   $\pm$   0.22    &   1.06     \\
090618  &   6   &   26.584  &   30.951  &   97.5    $\pm$   21.8    &   -0.87   $\pm$   0.27    &   -2.46   $\pm$   0.38    &   38.34   $\pm$   0.23    &   1.11     \\
090618  &   7   &   30.951  &   38.515  &   71.6    $\pm$   12.7    &   -0.46   $\pm$   0.43    &   -2.89   $\pm$   0.73    &   40.08   $\pm$   0.26    &   1.01     \\
090618  &   8   &   38.515  &   46.080  &   47.4    $\pm$   31.2    &   -1.00   $\pm$   1.18    &   -2.18   $\pm$   0.00    &   41.17   $\pm$   0.15    &   1.06     \\
090618  &   9   &   50.176  &   55.296  &   135.3   $\pm$   21.6    &   -0.98   $\pm$   0.11    &   -2.13   $\pm$   0.12    &   7.19    $\pm$   0.28    &   1.21     \\
090618  &   10  &   55.296  &   58.368  &   189.8   $\pm$   30.5    &   -0.94   $\pm$   0.10    &   -2.11   $\pm$   0.12    &   13.73   $\pm$   0.22    &   1.00     \\
090618  &   11  &   58.368  &   60.928  &   197.6   $\pm$   17.9    &   -0.97   $\pm$   0.07    &   -3.15   $\pm$   0.91    &   19.89   $\pm$   0.25    &   1.06     \\
090618  &   12  &   60.928  &   62.976  &   331.6   $\pm$   27.7    &   -0.89   $\pm$   0.04    &   -2.20   $\pm$   0.09    &   33.53   $\pm$   0.26    &   0.96     \\
090618  &   13  &   62.976  &   64.768  &   507.0   $\pm$   23.9    &   -0.94   $\pm$   0.02    &   -2.87   $\pm$   0.23    &   59.11   $\pm$   0.37    &   1.29     \\
090618  &   14  &   64.768  &   66.560  &   424.2   $\pm$   25.1    &   -1.04   $\pm$   0.03    &   -2.55   $\pm$   0.15    &   80.18   $\pm$   0.33    &   1.35     \\
090618  &   15  &   66.560  &   70.144  &   287.7   $\pm$   13.1    &   -1.05   $\pm$   0.02    &   -2.43   $\pm$   0.08    &   114.58  $\pm$   0.37    &   1.38     \\
090618  &   16  &   70.144  &   71.424  &   168.9   $\pm$   14.4    &   -0.90   $\pm$   0.06    &   -2.21   $\pm$   0.07    &   124.56  $\pm$   0.19    &   1.14     \\
090618  &   17  &   71.424  &   72.704  &   158.5   $\pm$   15.9    &   -0.98   $\pm$   0.07    &   -2.21   $\pm$   0.08    &   132.79  $\pm$   0.18    &   1.09     \\
090618  &   18  &   72.704  &   73.728  &   120.5   $\pm$   17.0    &   -1.01   $\pm$   0.11    &   -2.23   $\pm$   0.11    &   136.87  $\pm$   0.14    &   1.02     \\
090618  &   19  &   73.728  &   75.264  &   109.1   $\pm$   16.2    &   -1.15   $\pm$   0.11    &   -2.32   $\pm$   0.16    &   140.81  $\pm$   0.16    &   1.09     \\
090618  &   20  &   75.264  &   77.312  &   95.8    $\pm$   12.9    &   -1.03   $\pm$   0.13    &   -2.26   $\pm$   0.12    &   145.44  $\pm$   0.18    &   1.01     \\
090618  &   21  &   77.312  &   79.872  &   97.1    $\pm$   8.0 &   -0.92   $\pm$   0.09    &   -2.32   $\pm$   0.08    &   153.68  $\pm$   0.22    &   1.01     \\
090618  &   22  &   79.872  &   80.384  &   108.5   $\pm$   15.7    &   -0.67   $\pm$   0.17    &   -2.19   $\pm$   0.11    &   156.28  $\pm$   0.11    &   0.94     \\
090618  &   23  &   80.384  &   82.496  &   131.4   $\pm$   11.2    &   -1.03   $\pm$   0.06    &   -2.26   $\pm$   0.08    &   166.78  $\pm$   0.22    &   1.06     \\
090618  &   24  &   82.496  &   84.608  &   143.3   $\pm$   11.8    &   -0.99   $\pm$   0.06    &   -2.30   $\pm$   0.09    &   177.36  $\pm$   0.22    &   0.99     \\
090618  &   25  &   84.608  &   86.848  &   160.5   $\pm$   12.2    &   -1.07   $\pm$   0.05    &   -2.46   $\pm$   0.13    &   188.50  $\pm$   0.23    &   1.03     \\
090618  &   26  &   86.848  &   87.968  &   187.4   $\pm$   17.6    &   -1.11   $\pm$   0.06    &   -2.69   $\pm$   0.32    &   194.46  $\pm$   0.17    &   1.06     \\
090618  &   27  &   87.968  &   89.088  &   135.0   $\pm$   14.3    &   -0.99   $\pm$   0.09    &   -2.46   $\pm$   0.17    &   199.29  $\pm$   0.16    &   0.84     \\
090618  &   28  &   89.088  &   90.112  &   108.6   $\pm$   15.3    &   -0.98   $\pm$   0.13    &   -2.30   $\pm$   0.14    &   202.58  $\pm$   0.14    &   0.92     \\
090618  &   29  &   90.112  &   91.648  &   72.2    $\pm$   12.4    &   -0.68   $\pm$   0.23    &   -1.96   $\pm$   0.05    &   207.54  $\pm$   0.15    &   1.09     \\
090618  &   30  &   91.648  &   94.208  &   87.7    $\pm$   8.4 &   -0.93   $\pm$   0.12    &   -2.49   $\pm$   0.16    &   212.23  $\pm$   0.20    &   0.90     \\
090618  &   31  &   94.208  &   97.792  &   83.4    $\pm$   8.7 &   -1.01   $\pm$   0.12    &   -2.53   $\pm$   0.20    &   216.84  $\pm$   0.22    &   0.97     \\
090618  &   32  &   97.792  &   106.496 &   67.7    $\pm$   5.4 &   -1.28   $\pm$   0.10    &   -3.09   $\pm$   0.64    &   222.38  $\pm$   0.34    &   1.00     \\
090618  &   33  &   106.496 &   108.544 &   61.5    $\pm$   16.7    &   -1.06   $\pm$   0.34    &   -2.27   $\pm$   0.21    &   224.01  $\pm$   0.14    &   0.96     \\
090618  &   34  &   108.544 &   110.592 &   61.7    $\pm$   12.2    &   -0.90   $\pm$   0.26    &   -2.12   $\pm$   0.09    &   227.31  $\pm$   0.16    &   0.92     \\
090618  &   35  &   110.592 &   113.152 &   64.6    $\pm$   7.8 &   -1.35   $\pm$   0.12    &   -2.48   $\pm$   0.18    &   231.24  $\pm$   0.18    &   1.02     \\
090618  &   36  &   113.152 &   115.200 &   64.4    $\pm$   4.5 &   -1.27   $\pm$   0.10    &   -3.29   $\pm$   0.72    &   234.44  $\pm$   0.17    &   0.89     \\
090618  &   37  &   115.200 &   117.760 &   52.0    $\pm$   3.6 &   -1.47   $\pm$   0.10    &   -3.48   $\pm$   1.21    &   237.70  $\pm$   0.18    &   1.07     \\
090618  &   38  &   117.760 &   121.088 &   45.9    $\pm$   4.2 &   -1.48   $\pm$   0.13    &   -2.90   $\pm$   0.47    &   240.63  $\pm$   0.19    &   1.12     \\
090618  &   39  &   121.088 &   124.416 &   33.3    $\pm$   6.5 &   -1.52   $\pm$   0.33    &   -2.24   $\pm$   0.00    &   243.28  $\pm$   0.10    &   1.10     \\
090618  &   40  &   124.416 &   127.744 &   26.2    $\pm$   5.6 &   -1.12   $\pm$   0.71    &   -2.24   $\pm$   0.00    &   245.30  $\pm$   0.09    &   1.07     \\
090618  &   41  &   127.744 &   131.072 &   23.6    $\pm$   5.5 &   -1.49   $\pm$   0.52    &   -2.57   $\pm$   0.29    &   246.54  $\pm$   0.13    &   1.03     \\
090618  &   42  &   131.072 &   134.400 &   27.1    $\pm$   4.2 &   -1.31   $\pm$   0.41    &   -3.08   $\pm$   0.69    &   247.58  $\pm$   0.11    &   1.17     \\
090618  &   43  &   134.400 &   144.384 &   15.5    $\pm$   9.7 &   -1.63   $\pm$   1.31    &   -2.24   $\pm$   0.00    &   250.06  $\pm$   0.13    &   0.96     \\
090626  &   1   &   0.768   &   1.792   &   218.0   $\pm$   30.7    &   -0.36   $\pm$   0.11    &   -1.89   $\pm$   0.15    &   4.31    $\pm$   0.18    &   1.10     \\
090626  &   2   &   1.792   &   2.816   &   211.8   $\pm$   20.6    &   -0.41   $\pm$   0.08    &   -1.98   $\pm$   0.12    &   10.92   $\pm$   0.21    &   1.07     \\
090626  &   3   &   2.816   &   3.840   &   122.0   $\pm$   8.6 &   -0.26   $\pm$   0.09    &   -2.06   $\pm$   0.07    &   16.90   $\pm$   0.18    &   1.16     \\
090626  &   4   &   3.840   &   4.864   &   91.5    $\pm$   6.4 &   -0.37   $\pm$   0.11    &   -2.30   $\pm$   0.10    &   20.45   $\pm$   0.13    &   0.95     \\
090626  &   5   &   4.864   &   5.888   &   58.3    $\pm$   7.6 &   -0.35   $\pm$   0.25    &   -2.04   $\pm$   0.07    &   22.71   $\pm$   0.10    &   0.99     \\
090626  &   6   &   5.888   &   6.912   &   46.7    $\pm$   8.4 &   -0.03   $\pm$   0.50    &   -2.01   $\pm$   0.09    &   24.00   $\pm$   0.08    &   1.09     \\
090626  &   7   &   6.912   &   7.936   &   38.5    $\pm$   8.2 &   -0.54   $\pm$   0.55    &   -2.23   $\pm$   0.14    &   24.74   $\pm$   0.06    &   1.04     \\
090626  &   8   &   7.936   &   9.984   &   26.4    $\pm$   5.6 &   0.48    $\pm$   1.45    &   -2.30   $\pm$   0.15    &   25.65   $\pm$   0.10    &   0.99     \\
090626  &   9   &   9.984   &   13.056  &   17.0    $\pm$   9.5 &   -1.04   $\pm$   0.00    &   -2.07   $\pm$   0.12    &   26.76   $\pm$   0.15    &   0.97     \\
090626  &   10  &   13.056  &   15.104  &   37.7    $\pm$   16.4    &   -0.51   $\pm$   1.00    &   -2.01   $\pm$   0.14    &   27.90   $\pm$   0.13    &   0.98     \\
090626  &   11  &   15.104  &   16.128  &   162.1   $\pm$   51.2    &   -1.12   $\pm$   0.12    &   -1.84   $\pm$   0.13    &   30.62   $\pm$   0.14    &   0.96     \\
090626  &   12  &   16.128  &   17.152  &   121.5   $\pm$   34.7    &   -1.05   $\pm$   0.15    &   -1.86   $\pm$   0.11    &   33.13   $\pm$   0.13    &   0.97     \\
090626  &   13  &   17.152  &   18.176  &   65.7    $\pm$   23.3    &   -0.88   $\pm$   0.34    &   -1.86   $\pm$   0.08    &   34.75   $\pm$   0.10    &   0.87     \\
090626  &   14  &   18.176  &   19.200  &   121.2   $\pm$   28.5    &   -0.95   $\pm$   0.14    &   -1.85   $\pm$   0.09    &   37.74   $\pm$   0.14    &   1.07     \\
090626  &   15  &   19.200  &   20.224  &   30.6    $\pm$   4.4 &   -0.05   $\pm$   0.00    &   -1.76   $\pm$   0.05    &   39.05   $\pm$   0.08    &   0.92     \\
090626  &   16  &   21.248  &   22.272  &   215.0   $\pm$   40.7    &   -0.77   $\pm$   0.09    &   -1.67   $\pm$   0.08    &   47.24   $\pm$   0.18    &   0.85     \\
090626  &   17  &   22.272  &   23.296  &   219.5   $\pm$   54.7    &   -1.05   $\pm$   0.10    &   -2.15   $\pm$   0.42    &   49.57   $\pm$   0.16    &   1.07     \\
090626  &   18  &   23.296  &   25.344  &   123.0   $\pm$   44.1    &   -1.02   $\pm$   0.20    &   -1.88   $\pm$   0.15    &   52.83   $\pm$   0.24    &   1.01     \\
090626  &   19  &   25.344  &   28.416  &   72.2    $\pm$   40.0    &   -1.35   $\pm$   0.38    &   -2.24   $\pm$   0.52    &   54.20   $\pm$   0.26    &   0.89     \\
090626  &   20  &   30.465  &   32.513  &   120.4   $\pm$   52.0    &   -1.04   $\pm$   0.00    &   -1.62   $\pm$   0.14    &   56.99   $\pm$   0.19    &   0.98     \\
090626  &   21  &   32.513  &   33.536  &   61.6    $\pm$   41.4    &   -0.63   $\pm$   0.74    &   -1.66   $\pm$   0.09    &   58.14   $\pm$   0.09    &   0.97     \\
090626  &   22  &   33.536  &   34.561  &   207.2   $\pm$   80.9    &   -0.98   $\pm$   0.13    &   -1.64   $\pm$   0.10    &   61.39   $\pm$   0.14    &   1.08     \\
090626  &   23  &   34.561  &   35.585  &   213.4   $\pm$   29.1    &   -0.68   $\pm$   0.08    &   -1.89   $\pm$   0.12    &   66.98   $\pm$   0.19    &   1.12     \\
090626  &   24  &   35.585  &   37.633  &   55.4    $\pm$   15.1    &   -0.70   $\pm$   0.39    &   -1.99   $\pm$   0.10    &   69.43   $\pm$   0.17    &   1.09     \\
090626  &   25  &   37.633  &   41.729  &   32.7    $\pm$   26.7    &   -1.04   $\pm$   0.00    &   -1.77   $\pm$   0.13    &   71.09   $\pm$   0.26    &   0.80     \\
090626  &   26  &   41.729  &   42.753  &   66.4    $\pm$   30.0    &   -1.12   $\pm$   0.35    &   -1.97   $\pm$   0.13    &   72.15   $\pm$   0.09    &   1.17     \\
090626  &   27  &   42.753  &   44.801  &   103.1   $\pm$   20.3    &   -1.18   $\pm$   0.13    &   -2.36   $\pm$   0.36    &   74.95   $\pm$   0.25    &   1.01     \\
090626  &   28  &   44.801  &   45.825  &   83.5    $\pm$   21.0    &   -0.89   $\pm$   0.22    &   -1.96   $\pm$   0.11    &   76.72   $\pm$   0.11    &   1.00     \\
090626  &   29  &   45.825  &   46.849  &   65.7    $\pm$   22.5    &   -1.09   $\pm$   0.29    &   -2.00   $\pm$   0.12    &   78.03   $\pm$   0.09    &   0.95     \\
090626  &   30  &   46.849  &   47.873  &   56.4    $\pm$   11.1    &   -0.76   $\pm$   0.32    &   -2.24   $\pm$   0.17    &   78.99   $\pm$   0.08    &   1.08     \\
090718B &   1   &   8.512   &   13.888  &   246.8   $\pm$   43.4    &   -1.17   $\pm$   0.07    &   -2.83   $\pm$   1.40    &   7.49    $\pm$   0.22    &   1.02     \\
090718B &   2   &   13.888  &   15.104  &   137.4   $\pm$   15.2    &   -0.59   $\pm$   0.13    &   -2.39   $\pm$   0.22    &   9.42    $\pm$   0.10    &   1.00     \\
090718B &   3   &   15.104  &   16.064  &   88.6    $\pm$   9.2 &   -0.53   $\pm$   0.17    &   -2.44   $\pm$   0.19    &   10.74   $\pm$   0.08    &   0.94     \\
090718B &   4   &   16.064  &   17.664  &   70.8    $\pm$   11.2    &   -1.13   $\pm$   0.17    &   -2.37   $\pm$   0.21    &   12.06   $\pm$   0.09    &   1.11     \\
090718B &   5   &   17.664  &   19.040  &   22.7    $\pm$   5.2 &   -0.39   $\pm$   1.49    &   -2.32   $\pm$   0.13    &   12.58   $\pm$   0.05    &   1.13     \\
090718B &   6   &   19.040  &   20.416  &   37.1    $\pm$   8.1 &   -1.05   $\pm$   0.00    &   -1.86   $\pm$   0.05    &   13.96   $\pm$   0.08    &   1.03     \\
090718B &   7   &   20.416  &   21.088  &   192.9   $\pm$   69.5    &   -1.17   $\pm$   0.12    &   -1.79   $\pm$   0.07    &   15.90   $\pm$   0.07    &   0.90     \\
090718B &   8   &   21.088  &   21.760  &   248.9   $\pm$   36.1    &   -0.96   $\pm$   0.07    &   -2.07   $\pm$   0.13    &   18.79   $\pm$   0.09    &   0.94     \\
090718B &   9   &   21.760  &   22.016  &   217.8   $\pm$   21.0    &   -0.61   $\pm$   0.09    &   -2.94   $\pm$   0.63    &   20.11   $\pm$   0.06    &   0.91     \\
090718B &   10  &   22.016  &   23.168  &   189.1   $\pm$   19.5    &   -0.83   $\pm$   0.07    &   -2.07   $\pm$   0.09    &   24.60   $\pm$   0.11    &   1.09     \\
090718B &   11  &   23.168  &   23.872  &   156.2   $\pm$   27.0    &   -0.84   $\pm$   0.13    &   -2.16   $\pm$   0.18    &   26.09   $\pm$   0.08    &   0.92     \\
090718B &   12  &   23.872  &   27.200  &   104.5   $\pm$   20.6    &   -1.04   $\pm$   0.16    &   -2.14   $\pm$   0.17    &   28.34   $\pm$   0.15    &   1.06     \\
090719  &   1   &   0.003   &   2.304   &   401.6   $\pm$   30.4    &   -0.10   $\pm$   0.10    &   -2.82   $\pm$   0.38    &   10.50   $\pm$   0.34    &   0.82     \\
090719  &   2   &   2.304   &   4.352   &   349.1   $\pm$   24.3    &   -0.48   $\pm$   0.06    &   -2.90   $\pm$   0.40    &   22.85   $\pm$   0.35    &   0.95     \\
090719  &   3   &   4.352   &   5.376   &   313.1   $\pm$   14.3    &   -0.32   $\pm$   0.05    &   -3.05   $\pm$   0.30    &   31.97   $\pm$   0.19    &   1.00     \\
090719  &   4   &   5.376   &   6.400   &   241.9   $\pm$   12.2    &   -0.37   $\pm$   0.06    &   -2.90   $\pm$   0.24    &   39.27   $\pm$   0.17    &   0.77     \\
090719  &   5   &   6.400   &   7.424   &   184.3   $\pm$   9.5 &   -0.36   $\pm$   0.07    &   -3.23   $\pm$   0.40    &   44.26   $\pm$   0.15    &   0.88     \\
090719  &   6   &   7.424   &   8.448   &   118.3   $\pm$   13.1    &   -0.51   $\pm$   0.14    &   -2.42   $\pm$   0.18    &   46.68   $\pm$   0.12    &   0.98     \\
090719  &   7   &   8.448   &   9.472   &   98.9    $\pm$   10.4    &   -0.67   $\pm$   0.15    &   -2.98   $\pm$   0.54    &   48.15   $\pm$   0.11    &   1.07     \\
090719  &   8   &   9.472   &   10.496  &   51.6    $\pm$   7.2 &   -0.07   $\pm$   0.41    &   -2.29   $\pm$   0.13    &   49.45   $\pm$   0.09    &   1.04     \\
090719  &   9   &   10.496  &   11.520  &   65.3    $\pm$   16.5    &   -0.90   $\pm$   0.32    &   -2.22   $\pm$   0.18    &   50.52   $\pm$   0.09    &   0.91     \\
090719  &   10  &   11.520  &   12.544  &   52.1    $\pm$   8.9 &   -0.46   $\pm$   0.42    &   -2.52   $\pm$   0.27    &   51.27   $\pm$   0.08    &   0.99     \\
090719  &   11  &   12.544  &   15.616  &   59.9    $\pm$   11.7    &   -1.14   $\pm$   0.34    &   -3.36   $\pm$   0.00    &   52.34   $\pm$   0.12    &   0.84     \\
090719  &   12  &   15.616  &   17.664  &   44.6    $\pm$   25.7    &   -0.70   $\pm$   0.00    &   -1.93   $\pm$   0.31    &   52.87   $\pm$   0.15    &   0.94     \\
090804  &   1   &   -0.512  &   1.039   &   87.5    $\pm$   6.8 &   -0.19   $\pm$   0.18    &   -2.78   $\pm$   0.27    &   1.55    $\pm$   0.09    &   0.95     \\
090804  &   2   &   1.039   &   1.445   &   107.9   $\pm$   11.4    &   -0.46   $\pm$   0.15    &   -2.38   $\pm$   0.15    &   2.97    $\pm$   0.06    &   1.05     \\
090804  &   3   &   1.445   &   1.766   &   129.0   $\pm$   10.9    &   -0.36   $\pm$   0.13    &   -2.71   $\pm$   0.25    &   4.41    $\pm$   0.06    &   1.00     \\
090804  &   4   &   1.766   &   2.078   &   112.6   $\pm$   6.7 &   -0.17   $\pm$   0.13    &   -3.45   $\pm$   0.55    &   5.60    $\pm$   0.06    &   1.12     \\
090804  &   5   &   2.078   &   2.461   &   112.4   $\pm$   7.9 &   -0.53   $\pm$   0.11    &   -3.29   $\pm$   0.59    &   6.85    $\pm$   0.06    &   1.01     \\
090804  &   6   &   2.461   &   2.932   &   109.9   $\pm$   8.7 &   -0.56   $\pm$   0.12    &   -3.06   $\pm$   0.47    &   8.09    $\pm$   0.07    &   0.91     \\
090804  &   7   &   2.932   &   3.464   &   117.3   $\pm$   11.2    &   -0.59   $\pm$   0.13    &   -2.69   $\pm$   0.29    &   9.50    $\pm$   0.07    &   0.98     \\
090804  &   8   &   3.464   &   4.052   &   82.0    $\pm$   5.0 &   -0.36   $\pm$   0.15    &   -3.34   $\pm$   0.51    &   10.57   $\pm$   0.06    &   0.99     \\
090804  &   9   &   4.052   &   4.643   &   96.8    $\pm$   7.3 &   -0.35   $\pm$   0.15    &   -2.88   $\pm$   0.30    &   11.86   $\pm$   0.07    &   1.12     \\
090804  &   10  &   4.643   &   5.574   &   93.8    $\pm$   6.5 &   -0.53   $\pm$   0.13    &   -3.32   $\pm$   0.65    &   13.17   $\pm$   0.08    &   0.92     \\
090804  &   11  &   5.574   &   8.248   &   42.9    $\pm$   3.1 &   -0.34   $\pm$   0.28    &   -2.86   $\pm$   0.22    &   14.47   $\pm$   0.07    &   1.02     \\
090804  &   12  &   8.248   &   10.240  &   15.1    $\pm$   10.8    &   -0.57   $\pm$   0.00    &   -2.17   $\pm$   0.20    &   14.72   $\pm$   0.06    &   0.97     \\
090809B &   1   &   0.003   &   2.048   &   300.5   $\pm$   62.4    &   -0.43   $\pm$   0.16    &   -1.90   $\pm$   0.12    &   3.61    $\pm$   0.18    &   0.99     \\
090809B &   2   &   2.048   &   3.072   &   286.4   $\pm$   39.4    &   -0.54   $\pm$   0.10    &   -1.94   $\pm$   0.08    &   8.52    $\pm$   0.16    &   1.10     \\
090809B &   3   &   3.072   &   4.096   &   197.9   $\pm$   28.1    &   -0.51   $\pm$   0.12    &   -1.91   $\pm$   0.07    &   13.14   $\pm$   0.14    &   0.87     \\
090809B &   4   &   4.096   &   5.120   &   120.6   $\pm$   17.6    &   -0.41   $\pm$   0.17    &   -1.96   $\pm$   0.08    &   16.48   $\pm$   0.13    &   1.06     \\
090809B &   5   &   5.120   &   6.144   &   150.6   $\pm$   26.2    &   -0.85   $\pm$   0.13    &   -2.52   $\pm$   0.45    &   18.48   $\pm$   0.14    &   0.95     \\
090809B &   6   &   6.144   &   7.168   &   94.3    $\pm$   24.6    &   -0.61   $\pm$   0.29    &   -1.92   $\pm$   0.10    &   20.31   $\pm$   0.11    &   1.00     \\
090809B &   7   &   7.168   &   8.192   &   124.9   $\pm$   27.1    &   -0.90   $\pm$   0.18    &   -2.41   $\pm$   0.41    &   21.74   $\pm$   0.13    &   0.96     \\
090809B &   8   &   8.192   &   9.216   &   44.9    $\pm$   12.3    &   -0.04   $\pm$   0.78    &   -2.01   $\pm$   0.12    &   22.74   $\pm$   0.09    &   1.02     \\
090809B &   9   &   9.216   &   12.288  &   38.7    $\pm$   21.1    &   -0.74   $\pm$   0.00    &   -1.70   $\pm$   0.11    &   24.55   $\pm$   0.24    &   1.03     \\
090820A &   1   &   28.672  &   30.720  &   129.2   $\pm$   23.9    &   -0.30   $\pm$   0.23    &   -1.87   $\pm$   0.07    &   5.19    $\pm$   0.24    &   0.90     \\
090820A &   2   &   30.720  &   31.744  &   193.6   $\pm$   10.5    &   -0.24   $\pm$   0.06    &   -2.20   $\pm$   0.05    &   16.31   $\pm$   0.20    &   1.18     \\
090820A &   3   &   31.744  &   32.769  &   253.4   $\pm$   8.4 &   -0.46   $\pm$   0.03    &   -2.58   $\pm$   0.08    &   35.05   $\pm$   0.25    &   1.16     \\
090820A &   4   &   32.769  &   33.792  &   223.3   $\pm$   6.3 &   -0.38   $\pm$   0.03    &   -2.59   $\pm$   0.06    &   57.51   $\pm$   0.27    &   1.15     \\
090820A &   5   &   33.792  &   34.816  &   260.9   $\pm$   7.3 &   -0.52   $\pm$   0.03    &   -2.64   $\pm$   0.07    &   82.48   $\pm$   0.28    &   1.31     \\
090820A &   6   &   34.816  &   35.840  &   259.7   $\pm$   7.3 &   -0.53   $\pm$   0.03    &   -2.72   $\pm$   0.09    &   105.62  $\pm$   0.27    &   1.34     \\
090820A &   7   &   35.840  &   36.865  &   249.0   $\pm$   9.2 &   -0.65   $\pm$   0.03    &   -2.69   $\pm$   0.11    &   121.91  $\pm$   0.24    &   1.21     \\
090820A &   8   &   36.865  &   37.889  &   241.5   $\pm$   10.9    &   -0.72   $\pm$   0.04    &   -2.71   $\pm$   0.15    &   133.89  $\pm$   0.21    &   0.99     \\
090820A &   9   &   37.889  &   38.913  &   214.1   $\pm$   10.8    &   -0.69   $\pm$   0.04    &   -2.87   $\pm$   0.24    &   142.37  $\pm$   0.19    &   1.22     \\
090820A &   10  &   38.913  &   39.937  &   171.8   $\pm$   12.1    &   -0.71   $\pm$   0.06    &   -2.86   $\pm$   0.31    &   147.29  $\pm$   0.16    &   0.86     \\
090820A &   11  &   39.937  &   40.961  &   123.0   $\pm$   11.4    &   -0.77   $\pm$   0.09    &   -2.39   $\pm$   0.13    &   151.46  $\pm$   0.15    &   0.99     \\
090820A &   12  &   40.961  &   41.985  &   144.5   $\pm$   15.8    &   -0.90   $\pm$   0.08    &   -2.25   $\pm$   0.11    &   156.40  $\pm$   0.15    &   1.14     \\
090820A &   13  &   41.985  &   43.009  &   139.7   $\pm$   13.8    &   -0.87   $\pm$   0.08    &   -2.44   $\pm$   0.16    &   160.75  $\pm$   0.15    &   0.93     \\
090820A &   14  &   43.009  &   44.033  &   100.6   $\pm$   15.7    &   -0.77   $\pm$   0.16    &   -2.07   $\pm$   0.09    &   163.76  $\pm$   0.13    &   0.95     \\
090820A &   15  &   44.033  &   46.081  &   66.8    $\pm$   16.5    &   -0.92   $\pm$   0.29    &   -2.12   $\pm$   0.13    &   166.77  $\pm$   0.22    &   1.10     \\
090828  &   1   &   44.289  &   45.534  &   49.4    $\pm$   0   &   -0.81   $\pm$   0.28    &   -1.89   $\pm$   0.21    &   1.37    $\pm$   0.12    &   1.00     \\
090828  &   2   &   45.534  &   46.112  &   65.9    $\pm$   13.5    &   -0.63   $\pm$   0.00    &   -1.67   $\pm$   0.13    &   2.06    $\pm$   0.07    &   0.94     \\
090828  &   3   &   46.112  &   46.691  &   45.4    $\pm$   53.9    &   -0.81   $\pm$   0.91    &   -1.49   $\pm$   0.08    &   2.88    $\pm$   0.05    &   0.92     \\
090828  &   4   &   46.691  &   47.948  &   136.3   $\pm$   28.9    &   -1.03   $\pm$   0.00    &   -1.84   $\pm$   0.04    &   4.31    $\pm$   0.05    &   1.05     \\
090828  &   5   &   47.948  &   48.890  &   80.0    $\pm$   57.2    &   -0.81   $\pm$   0.23    &   -1.67   $\pm$   0.11    &   5.21    $\pm$   0.08    &   1.14     \\
090828  &   6   &   48.890  &   49.832  &   62.9    $\pm$   68.4    &   -0.77   $\pm$   0.70    &   -1.81   $\pm$   0.08    &   5.85    $\pm$   0.06    &   0.98     \\
090828  &   7   &   49.832  &   50.304  &   70.8    $\pm$   47.5    &   -0.81   $\pm$   0.84    &   -2.10   $\pm$   0.12    &   6.05    $\pm$   0.07    &   0.90     \\
090828  &   8   &   50.368  &   51.351  &   63.5    $\pm$   27.1    &   -1.18   $\pm$   0.00    &   -1.87   $\pm$   0.16    &   0.51    $\pm$   0.07    &   0.93     \\
090828  &   9   &   51.351  &   52.334  &   75.1    $\pm$   17.5    &   -0.86   $\pm$   0.29    &   -2.22   $\pm$   0.19    &   1.40    $\pm$   0.07    &   0.97     \\
090828  &   10  &   52.334  &   53.754  &   212.2   $\pm$   49.1    &   -1.05   $\pm$   0.10    &   -1.89   $\pm$   0.09    &   4.49    $\pm$   0.10    &   1.00     \\
090828  &   11  &   53.754  &   54.613  &   176.0   $\pm$   31.7    &   -0.72   $\pm$   0.14    &   -2.13   $\pm$   0.18    &   6.17    $\pm$   0.09    &   0.92     \\
090828  &   12  &   54.613  &   55.366  &   175.3   $\pm$   54.9    &   -0.92   $\pm$   0.17    &   -1.83   $\pm$   0.09    &   7.78    $\pm$   0.07    &   1.06     \\
090828  &   13  &   55.366  &   56.021  &   235.9   $\pm$   56.2    &   -0.92   $\pm$   0.12    &   -1.99   $\pm$   0.15    &   9.43    $\pm$   0.08    &   0.88     \\
090828  &   14  &   56.021  &   57.022  &   208.3   $\pm$   59.4    &   -1.15   $\pm$   0.12    &   -2.16   $\pm$   0.29    &   10.88   $\pm$   0.09    &   0.95     \\
090828  &   15  &   57.022  &   59.362  &   104.4   $\pm$   41.5    &   -0.97   $\pm$   0.26    &   -1.82   $\pm$   0.08    &   12.89   $\pm$   0.11    &   0.98     \\
090828  &   16  &   59.362  &   61.044  &   81.5    $\pm$   58.0    &   -1.01   $\pm$   0.53    &   -1.86   $\pm$   0.14    &   13.78   $\pm$   0.09    &   1.00     \\
090828  &   17  &   61.044  &   68.864  &   21.0    $\pm$   12.5    &   -1.18   $\pm$   0.00    &   -1.89   $\pm$   0.06    &   15.70   $\pm$   0.15    &   0.95     \\
090829  &   1   &   31.744  &   37.889  &   35.5    $\pm$   32.0    &   -1.35   $\pm$   0.00    &   -1.81   $\pm$   0.07    &   7.46    $\pm$   0.60    &   1.03     \\
090829  &   2   &   37.889  &   46.081  &   132.3   $\pm$   58.7    &   -1.24   $\pm$   0.19    &   -1.88   $\pm$   0.07    &   32.84   $\pm$   0.99    &   1.08     \\
090829  &   3   &   46.081  &   48.129  &   344.4   $\pm$   75.5    &   -1.26   $\pm$   0.06    &   -2.05   $\pm$   0.11    &   43.85   $\pm$   0.33    &   0.94     \\
090829  &   4   &   48.129  &   50.177  &   286.2   $\pm$   42.8    &   -1.10   $\pm$   0.06    &   -2.03   $\pm$   0.07    &   58.67   $\pm$   0.35    &   0.91     \\
090829  &   5   &   50.177  &   52.225  &   95.3    $\pm$   27.1    &   -1.02   $\pm$   0.23    &   -1.97   $\pm$   0.07    &   64.99   $\pm$   0.25    &   1.04     \\
090829  &   6   &   52.225  &   54.273  &   147.0   $\pm$   36.8    &   -1.26   $\pm$   0.11    &   -2.06   $\pm$   0.10    &   73.42   $\pm$   0.28    &   1.02     \\
090829  &   7   &   54.273  &   55.297  &   65.1    $\pm$   63.0    &   -1.36   $\pm$   0.51    &   -1.88   $\pm$   0.07    &   75.44   $\pm$   0.11    &   0.95     \\
090902  &   1   &   -0.650  &   -0.021  &   120.1   $\pm$   34.5    &   1.05    $\pm$   0.00    &   -1.42   $\pm$   0.09    &   0.42    $\pm$   0.04    &   1.06     \\
090902  &   2   &   -0.021  &   0.194   &   235.8   $\pm$   104.8   &   0.63    $\pm$   1.01    &   -1.81   $\pm$   0.26    &   0.76    $\pm$   0.04    &   0.92     \\
090902  &   3   &   0.194   &   0.355   &   276.6   $\pm$   145.3   &   0.59    $\pm$   1.10    &   -1.73   $\pm$   0.24    &   1.04    $\pm$   0.04    &   0.95     \\
090902  &   4   &   0.355   &   0.475   &   312.0   $\pm$   141.9   &   0.59    $\pm$   0.88    &   -1.61   $\pm$   0.13    &   1.42    $\pm$   0.04    &   0.75     \\
090902  &   5   &   0.475   &   0.586   &   328.2   $\pm$   90.6    &   0.93    $\pm$   0.78    &   -2.50   $\pm$   0.87    &   1.76    $\pm$   0.04    &   0.85     \\
090902  &   6   &   0.586   &   0.644   &   262.5   $\pm$   99.1    &   0.79    $\pm$   0.93    &   -2.00   $\pm$   0.38    &   1.98    $\pm$   0.03    &   0.79     \\
090902  &   7   &   0.644   &   0.762   &   262.5   $\pm$   58.9    &   1.05    $\pm$   0.00    &   -1.45   $\pm$   0.10    &   2.30    $\pm$   0.03    &   0.89     \\
090902  &   8   &   0.762   &   0.920   &   251.6   $\pm$   100.9   &   0.62    $\pm$   0.86    &   -1.73   $\pm$   0.18    &   2.68    $\pm$   0.04    &   0.84     \\
090902B &   1   &   0.002   &   1.536   &   484.4   $\pm$   27.5    &   -0.35   $\pm$   0.05    &   -2.94   $\pm$   0.36    &   7.73    $\pm$   0.18    &   0.94     \\
090902B &   2   &   1.536   &   2.560   &   672.2   $\pm$   41.8    &   -0.22   $\pm$   0.06    &   -2.83   $\pm$   0.25    &   14.78   $\pm$   0.16    &   1.02     \\
090902B &   3   &   2.560   &   3.584   &   614.3   $\pm$   33.6    &   -0.26   $\pm$   0.05    &   -2.75   $\pm$   0.20    &   22.94   $\pm$   0.17    &   1.01     \\
090902B &   4   &   3.584   &   4.608   &   537.4   $\pm$   29.2    &   -0.19   $\pm$   0.06    &   -3.08   $\pm$   0.41    &   29.83   $\pm$   0.17    &   0.95     \\
090902B &   5   &   4.608   &   5.632   &   651.0   $\pm$   37.4    &   -0.27   $\pm$   0.06    &   -2.82   $\pm$   0.23    &   37.61   $\pm$   0.16    &   1.14     \\
090902B &   6   &   5.632   &   6.656   &   821.2   $\pm$   29.9    &   -0.03   $\pm$   0.05    &   -3.61   $\pm$   0.42    &   50.41   $\pm$   0.18    &   1.08     \\
090902B &   7   &   6.656   &   7.680   &   1348.9  $\pm$   56.5    &   -0.62   $\pm$   0.02    &   -3.53   $\pm$   0.32    &   65.22   $\pm$   0.18    &   1.66     \\
090902B &   8   &   7.680   &   8.704   &   1870.3  $\pm$   72.5    &   -1.00   $\pm$   0.01    &   -3.61   $\pm$   0.36    &   85.47   $\pm$   0.19    &   3.07     \\
090902B &   9   &   8.704   &   9.728   &   1973.6  $\pm$   87.3    &   -1.14   $\pm$   0.01    &   -3.77   $\pm$   0.58    &   104.66  $\pm$   0.18    &   3.05     \\
090902B &   10  &   9.728   &   10.752  &   1534.9  $\pm$   64.7    &   -1.07   $\pm$   0.01    &   -3.78   $\pm$   0.49    &   125.30  $\pm$   0.19    &   3.18     \\
090902B &   11  &   10.752  &   11.776  &   1486.3  $\pm$   78.9    &   -1.06   $\pm$   0.01    &   -3.27   $\pm$   0.29    &   142.10  $\pm$   0.17    &   2.54     \\
090902B &   12  &   11.776  &   12.800  &   1017.5  $\pm$   121.8   &   -1.30   $\pm$   0.02    &   -2.56   $\pm$   0.20    &   151.28  $\pm$   0.13    &   1.11     \\
090902B &   13  &   12.800  &   13.824  &   302.5   $\pm$   12.8    &   -0.81   $\pm$   0.03    &   -2.55   $\pm$   0.10    &   163.01  $\pm$   0.15    &   1.04     \\
090902B &   14  &   13.824  &   14.848  &   772.8   $\pm$   28.5    &   -0.80   $\pm$   0.02    &   -3.61   $\pm$   0.46    &   180.66  $\pm$   0.18    &   1.13     \\
090902B &   15  &   14.848  &   15.872  &   858.9   $\pm$   27.4    &   -0.65   $\pm$   0.02    &   -3.23   $\pm$   0.19    &   201.94  $\pm$   0.20    &   1.22     \\
090902B &   16  &   15.872  &   16.896  &   645.8   $\pm$   25.9    &   -0.75   $\pm$   0.02    &   -2.87   $\pm$   0.16    &   217.58  $\pm$   0.19    &   1.13     \\
090902B &   17  &   16.896  &   17.920  &   451.1   $\pm$   26.3    &   -0.82   $\pm$   0.03    &   -2.50   $\pm$   0.13    &   226.88  $\pm$   0.16    &   1.06     \\
090902B &   18  &   17.920  &   18.944  &   373.6   $\pm$   24.0    &   -0.87   $\pm$   0.03    &   -2.36   $\pm$   0.10    &   235.31  $\pm$   0.14    &   0.93     \\
090902B &   19  &   18.944  &   19.968  &   397.9   $\pm$   17.5    &   -0.73   $\pm$   0.03    &   -2.48   $\pm$   0.09    &   247.78  $\pm$   0.16    &   1.06     \\
090902B &   20  &   19.968  &   20.992  &   383.4   $\pm$   19.8    &   -0.85   $\pm$   0.03    &   -2.44   $\pm$   0.10    &   258.65  $\pm$   0.15    &   1.09     \\
090902B &   21  &   20.992  &   22.016  &   223.2   $\pm$   14.5    &   -0.72   $\pm$   0.05    &   -2.17   $\pm$   0.06    &   266.35  $\pm$   0.12    &   1.05     \\
090902B &   22  &   22.016  &   25.088  &   48.1    $\pm$   8.7 &   -0.51   $\pm$   0.37    &   -2.02   $\pm$   0.06    &   271.28  $\pm$   0.21    &   0.99     \\
090922A &   1   &   0.116   &   1.256   &   99.8    $\pm$   21.2    &   -0.49   $\pm$   0.28    &   -1.96   $\pm$   0.10    &   2.09    $\pm$   0.07    &   0.87     \\
090922A &   2   &   1.256   &   2.373   &   138.8   $\pm$   14.7    &   -0.34   $\pm$   0.14    &   -2.06   $\pm$   0.08    &   4.81    $\pm$   0.08    &   0.99     \\
090922A &   3   &   2.373   &   2.979   &   178.6   $\pm$   33.1    &   -0.72   $\pm$   0.14    &   -2.10   $\pm$   0.16    &   6.20    $\pm$   0.06    &   0.92     \\
090922A &   4   &   2.979   &   3.756   &   126.0   $\pm$   40.7    &   -0.93   $\pm$   0.21    &   -1.83   $\pm$   0.08    &   7.64    $\pm$   0.06    &   0.98     \\
090922A &   5   &   3.756   &   4.821   &   101.6   $\pm$   22.4    &   -0.54   $\pm$   0.26    &   -1.88   $\pm$   0.08    &   9.21    $\pm$   0.07    &   1.01     \\
090922A &   6   &   4.821   &   6.181   &   77.0    $\pm$   22.9    &   -0.47   $\pm$   0.41    &   -1.77   $\pm$   0.06    &   10.87   $\pm$   0.07    &   0.98     \\
090922A &   7   &   6.181   &   8.397   &   124.6   $\pm$   54.1    &   -1.07   $\pm$   0.24    &   -1.84   $\pm$   0.10    &   12.57   $\pm$   0.09    &   0.91     \\
090922A &   8   &   8.397   &   11.087  &   55.0    $\pm$   21.1    &   -0.74   $\pm$   0.60    &   -2.02   $\pm$   0.14    &   13.57   $\pm$   0.09    &   0.96     \\
090922A &   9   &   11.087  &   14.720  &   26.7    $\pm$   8.6 &   -0.91   $\pm$   0.00    &   -2.10   $\pm$   0.15    &   14.20   $\pm$   0.08    &   1.03     \\
090926A &   1   &   7.424   &   8.448   &   247.2   $\pm$   11.1    &   -0.63   $\pm$   0.04    &   -2.58   $\pm$   0.13    &   9.35    $\pm$   0.15    &   0.98     \\
090926A &   2   &   8.448   &   9.472   &   280.7   $\pm$   12.6    &   -0.72   $\pm$   0.03    &   -2.76   $\pm$   0.20    &   19.15   $\pm$   0.16    &   1.13     \\
090926A &   3   &   9.472   &   10.496  &   308.5   $\pm$   15.6    &   -0.95   $\pm$   0.02    &   -2.32   $\pm$   0.07    &   33.22   $\pm$   0.18    &   1.27     \\
090926A &   4   &   10.496  &   11.520  &   229.7   $\pm$   9.1 &   -0.64   $\pm$   0.03    &   -2.43   $\pm$   0.08    &   45.62   $\pm$   0.16    &   1.20     \\
090926A &   5   &   11.520  &   12.544  &   177.8   $\pm$   11.0    &   -0.84   $\pm$   0.04    &   -2.25   $\pm$   0.07    &   53.71   $\pm$   0.13    &   0.98     \\
090926A &   6   &   12.544  &   14.592  &   108.1   $\pm$   20.8    &   -0.89   $\pm$   0.15    &   -1.95   $\pm$   0.07    &   58.27   $\pm$   0.18    &   0.93     \\
090926A &   7   &   14.592  &   17.664  &   110.6   $\pm$   13.9    &   -0.76   $\pm$   0.12    &   -2.14   $\pm$   0.10    &   65.47   $\pm$   0.29    &   1.07     \\
091003  &   1   &   14.976  &   17.024  &   165.7   $\pm$   60.6    &   -0.79   $\pm$   0.25    &   -1.78   $\pm$   0.07    &   3.35    $\pm$   0.14    &   0.95     \\
091003  &   2   &   17.024  &   18.048  &   419.5   $\pm$   67.4    &   -1.01   $\pm$   0.07    &   -2.13   $\pm$   0.13    &   6.83    $\pm$   0.10    &   1.06     \\
091003  &   3   &   18.048  &   19.072  &   471.7   $\pm$   30.2    &   -0.79   $\pm$   0.04    &   -2.56   $\pm$   0.16    &   14.27   $\pm$   0.14    &   0.96     \\
091003  &   4   &   19.072  &   21.120  &   292.6   $\pm$   44.2    &   -0.81   $\pm$   0.08    &   -1.83   $\pm$   0.04    &   23.53   $\pm$   0.21    &   1.02     \\
091003  &   5   &   21.120  &   22.144  &   84.2    $\pm$   27.9    &   -0.69   $\pm$   0.41    &   -1.98   $\pm$   0.11    &   24.64   $\pm$   0.07    &   0.96     \\
091003  &   6   &   22.144  &   24.192  &   25.9    $\pm$   20.7    &   -1.08   $\pm$   0.00    &   -1.87   $\pm$   0.10    &   25.65   $\pm$   0.12    &   0.94     \\
091020  &   1   &   -8.192  &   -1.919  &   39.0    $\pm$   21.2    &   -0.33   $\pm$   0.00    &   -1.68   $\pm$   0.13    &   1.07    $\pm$   0.16    &   1.05     \\
091020  &   2   &   -1.919  &   1.710   &   69.2    $\pm$   44.3    &   -0.57   $\pm$   0.77    &   -1.68   $\pm$   0.07    &   3.10    $\pm$   0.12    &   1.00     \\
091020  &   3   &   1.710   &   4.819   &   246.0   $\pm$   103.9   &   -1.02   $\pm$   0.15    &   -1.67   $\pm$   0.06    &   6.74    $\pm$   0.13    &   1.07     \\
091020  &   4   &   4.819   &   9.079   &   58.0    $\pm$   26.4    &   -0.35   $\pm$   0.77    &   -1.72   $\pm$   0.06    &   9.17    $\pm$   0.13    &   1.05     \\
091020  &   5   &   9.079   &   10.905  &   46.3    $\pm$   21.0    &   -0.33   $\pm$   0.00    &   -1.60   $\pm$   0.09    &   9.90    $\pm$   0.08    &   0.98     \\
091020  &   6   &   10.905  &   16.384  &   42.1    $\pm$   26.0    &   -0.33   $\pm$   0.00    &   -1.56   $\pm$   0.10    &   11.01   $\pm$   0.13    &   1.08     \\
091024  &   1   &   -8.192  &   -1.919  &   39.0    $\pm$   21.2    &   -0.33   $\pm$   0.00    &   -1.68   $\pm$   0.13    &   1.07    $\pm$   0.16    &   1.05     \\
091024  &   2   &   -1.919  &   1.710   &   69.2    $\pm$   44.3    &   -0.57   $\pm$   0.77    &   -1.68   $\pm$   0.07    &   3.10    $\pm$   0.12    &   1.00     \\
091024  &   3   &   1.710   &   4.819   &   246.0   $\pm$   103.9   &   -1.02   $\pm$   0.15    &   -1.67   $\pm$   0.06    &   6.74    $\pm$   0.13    &   1.07     \\
091024  &   4   &   4.819   &   9.079   &   58.0    $\pm$   26.4    &   -0.35   $\pm$   0.77    &   -1.72   $\pm$   0.06    &   9.17    $\pm$   0.13    &   1.05     \\
091024  &   5   &   9.079   &   10.905  &   46.3    $\pm$   21.0    &   -0.33   $\pm$   0.00    &   -1.60   $\pm$   0.09    &   9.90    $\pm$   0.08    &   0.98     \\
091024  &   6   &   10.905  &   16.384  &   42.1    $\pm$   26.0    &   -0.33   $\pm$   0.00    &   -1.56   $\pm$   0.10    &   11.01   $\pm$   0.13    &   1.08     \\
091120  &   1   &   0.157   &   0.651   &   218.2   $\pm$   81.5    &   -0.38   $\pm$   0.35    &   -1.78   $\pm$   0.14    &   1.46    $\pm$   0.06    &   1.01     \\
091120  &   2   &   1.146   &   1.430   &   208.9   $\pm$   48.5    &   -0.46   $\pm$   0.23    &   -2.25   $\pm$   0.36    &   2.95    $\pm$   0.05    &   0.88     \\
091120  &   3   &   1.430   &   1.714   &   234.0   $\pm$   60.4    &   -0.38   $\pm$   0.25    &   -1.97   $\pm$   0.19    &   3.84    $\pm$   0.05    &   0.90     \\
091120  &   4   &   1.714   &   2.106   &   252.4   $\pm$   65.6    &   -0.66   $\pm$   0.17    &   -1.88   $\pm$   0.13    &   5.19    $\pm$   0.06    &   0.94     \\
091120  &   5   &   2.106   &   2.506   &   193.4   $\pm$   53.9    &   -0.73   $\pm$   0.21    &   -2.14   $\pm$   0.30    &   6.05    $\pm$   0.06    &   0.82     \\
091120  &   6   &   2.506   &   2.907   &   115.0   $\pm$   99.1    &   -0.72   $\pm$   0.67    &   -1.64   $\pm$   0.10    &   6.64    $\pm$   0.05    &   0.95     \\
091120  &   7   &   4.288   &   7.323   &   115.0   $\pm$   27.5    &   -0.95   $\pm$   0.23    &   -2.63   $\pm$   0.79    &   1.23    $\pm$   0.16    &   0.86     \\
091120  &   8   &   7.323   &   9.373   &   115.9   $\pm$   31.7    &   -1.10   $\pm$   0.21    &   -2.47   $\pm$   0.59    &   2.35    $\pm$   0.13    &   0.96     \\
091120  &   9   &   9.373   &   11.498  &   208.5   $\pm$   47.9    &   -0.98   $\pm$   0.12    &   -2.09   $\pm$   0.21    &   5.08    $\pm$   0.13    &   0.98     \\
091120  &   10  &   11.498  &   13.138  &   261.4   $\pm$   55.7    &   -1.00   $\pm$   0.10    &   -2.25   $\pm$   0.34    &   7.61    $\pm$   0.12    &   1.03     \\
091120  &   11  &   13.138  &   15.570  &   152.0   $\pm$   27.7    &   -1.05   $\pm$   0.12    &   -2.56   $\pm$   0.56    &   9.75    $\pm$   0.15    &   1.07     \\
091120  &   12  &   15.570  &   19.088  &   59.5    $\pm$   19.5    &   -1.08   $\pm$   0.42    &   -2.29   $\pm$   0.28    &   10.83   $\pm$   0.13    &   0.92     \\
091120  &   13  &   19.088  &   21.738  &   34.5    $\pm$   6.5 &   0.67    $\pm$   1.40    &   -2.74   $\pm$   0.41    &   11.24   $\pm$   0.07    &   1.02     \\
091120  &   14  &   21.738  &   24.387  &   35.3    $\pm$   13.8    &   -1.47   $\pm$   0.66    &   -2.45   $\pm$   0.50    &   11.75   $\pm$   0.09    &   1.02     \\
091120  &   15  &   24.387  &   25.480  &   103.7   $\pm$   24.8    &   -0.93   $\pm$   0.23    &   -2.31   $\pm$   0.30    &   12.74   $\pm$   0.09    &   0.98     \\
091120  &   16  &   25.480  &   26.260  &   128.8   $\pm$   24.8    &   -1.12   $\pm$   0.15    &   -2.98   $\pm$   1.41    &   13.64   $\pm$   0.09    &   0.97     \\
091120  &   17  &   26.260  &   26.839  &   198.8   $\pm$   18.4    &   -0.92   $\pm$   0.08    &   -3.31   $\pm$   0.00    &   15.32   $\pm$   0.07    &   1.00     \\
091120  &   18  &   26.839  &   27.238  &   111.6   $\pm$   19.7    &   -0.75   $\pm$   0.20    &   -2.44   $\pm$   0.31    &   16.13   $\pm$   0.06    &   0.92     \\
091120  &   19  &   27.238  &   27.952  &   92.2    $\pm$   9.4 &   -0.85   $\pm$   0.17    &   -3.31   $\pm$   0.00    &   16.84   $\pm$   0.04    &   0.95     \\
091120  &   20  &   27.952  &   29.656  &   60.2    $\pm$   14.4    &   -0.74   $\pm$   0.42    &   -2.29   $\pm$   0.22    &   17.77   $\pm$   0.09    &   0.89     \\
091120  &   21  &   29.632  &   31.963  &   62.5    $\pm$   9.3 &   -0.21   $\pm$   0.43    &   -2.57   $\pm$   0.29    &   0.98    $\pm$   0.10    &   0.93     \\
091120  &   22  &   31.963  &   33.835  &   72.0    $\pm$   8.1 &   -0.91   $\pm$   0.23    &   -3.41   $\pm$   0.00    &   1.71    $\pm$   0.05    &   0.91     \\
091120  &   23  &   33.835  &   35.959  &   100.4   $\pm$   14.2    &   -0.97   $\pm$   0.15    &   -2.62   $\pm$   0.40    &   3.43    $\pm$   0.13    &   0.93     \\
091120  &   24  &   35.959  &   39.115  &   78.4    $\pm$   10.3    &   -0.98   $\pm$   0.23    &   -3.41   $\pm$   0.00    &   4.34    $\pm$   0.07    &   0.81     \\
091120  &   25  &   39.115  &   46.989  &   33.4    $\pm$   16.3    &   -1.05   $\pm$   0.00    &   -2.48   $\pm$   0.73    &   4.75    $\pm$   0.14    &   1.02     \\
091120  &   26  &   46.989  &   49.614  &   71.1    $\pm$   16.5    &   -1.33   $\pm$   0.29    &   -3.41   $\pm$   0.00    &   5.30    $\pm$   0.06    &   0.87     \\
091120  &   27  &   49.614  &   52.635  &   81.7    $\pm$   12.9    &   -0.97   $\pm$   0.19    &   -2.45   $\pm$   0.27    &   7.11    $\pm$   0.14    &   0.99     \\
091120  &   28  &   52.635  &   55.416  &   75.9    $\pm$   18.4    &   -1.00   $\pm$   0.31    &   -2.51   $\pm$   0.48    &   8.08    $\pm$   0.12    &   0.99     \\
091127  &   1   &   0.274   &   0.382   &   47.0    $\pm$   4.1 &   0.31    $\pm$   0.31    &   -2.15   $\pm$   0.05    &   2.49    $\pm$   0.03    &   0.80     \\
091127  &   2   &   0.382   &   0.489   &   52.6    $\pm$   5.5 &   -0.30   $\pm$   0.24    &   -2.15   $\pm$   0.06    &   3.50    $\pm$   0.03    &   0.86     \\
091127  &   3   &   0.489   &   0.749   &   54.6    $\pm$   4.3 &   -0.66   $\pm$   0.15    &   -2.24   $\pm$   0.05    &   5.32    $\pm$   0.05    &   0.86     \\
091127  &   4   &   0.749   &   0.950   &   52.3    $\pm$   5.6 &   -0.65   $\pm$   0.21    &   -2.27   $\pm$   0.08    &   6.24    $\pm$   0.03    &   0.95     \\
091127  &   5   &   0.950   &   1.087   &   45.1    $\pm$   8.0 &   -0.92   $\pm$   0.31    &   -2.27   $\pm$   0.11    &   6.69    $\pm$   0.03    &   1.03     \\
091127  &   6   &   1.087   &   1.224   &   55.1    $\pm$   13.8    &   -0.92   $\pm$   0.31    &   -2.05   $\pm$   0.08    &   7.27    $\pm$   0.03    &   0.90     \\
091127  &   7   &   1.224   &   1.304   &   58.4    $\pm$   16.3    &   -0.57   $\pm$   0.39    &   -1.84   $\pm$   0.05    &   7.92    $\pm$   0.03    &   0.98     \\
091127  &   8   &   1.304   &   1.439   &   93.2    $\pm$   18.6    &   -0.86   $\pm$   0.16    &   -1.87   $\pm$   0.05    &   9.28    $\pm$   0.04    &   0.88     \\
091127  &   9   &   1.439   &   1.495   &   138.9   $\pm$   24.3    &   -0.86   $\pm$   0.13    &   -2.15   $\pm$   0.13    &   9.98    $\pm$   0.03    &   0.82     \\
091127  &   10  &   1.495   &   1.652   &   64.8    $\pm$   20.3    &   -0.85   $\pm$   0.28    &   -1.75   $\pm$   0.03    &   11.35   $\pm$   0.04    &   0.89     \\
091127  &   11  &   1.652   &   2.014   &   42.6    $\pm$   15.6    &   -0.86   $\pm$   0.45    &   -1.80   $\pm$   0.03    &   12.77   $\pm$   0.05    &   0.94     \\
091127  &   12  &   2.014   &   2.650   &   48.4    $\pm$   16.9    &   -0.90   $\pm$   0.41    &   -1.90   $\pm$   0.06    &   13.73   $\pm$   0.05    &   0.97     \\
091127  &   13  &   2.650   &   3.456   &   50.4    $\pm$   14.6    &   -0.92   $\pm$   0.36    &   -1.99   $\pm$   0.08    &   14.63   $\pm$   0.05    &   1.05     \\
091127  &   14  &   3.584   &   4.096   &   33.0    $\pm$   2.9 &   -0.79   $\pm$   0.31    &   -2.71   $\pm$   0.18    &   14.85   $\pm$   0.03    &   0.99     \\
091127  &   15  &   4.096   &   4.608   &   17.6    $\pm$   3.2 &   -1.44   $\pm$   0.39    &   -2.72   $\pm$   0.17    &   15.26   $\pm$   0.02    &   0.95     \\
091127  &   16  &   4.608   &   5.120   &   10.8    $\pm$   9.1 &   -1.61   $\pm$   0.83    &   -2.60   $\pm$   0.13    &   15.59   $\pm$   0.02    &   0.94     \\
091127  &   17  &   5.120   &   5.632   &   14.6    $\pm$   2.1 &   -1.25   $\pm$   0.00    &   -2.57   $\pm$   0.11    &   15.94   $\pm$   0.02    &   1.02     \\
091127  &   18  &   5.632   &   6.144   &   17.6    $\pm$   2.5 &   -1.24   $\pm$   0.47    &   -2.83   $\pm$   0.19    &   16.29   $\pm$   0.02    &   0.98     \\
091127  &   19  &   6.144   &   6.912   &   22.0    $\pm$   1.5 &   -1.30   $\pm$   0.20    &   -2.82   $\pm$   0.13    &   17.22   $\pm$   0.03    &   0.97     \\
091127  &   20  &   6.912   &   7.168   &   22.0    $\pm$   2.0 &   -1.38   $\pm$   0.25    &   -2.73   $\pm$   0.13    &   17.79   $\pm$   0.02    &   1.14     \\
091127  &   21  &   7.168   &   7.680   &   15.9    $\pm$   2.0 &   -1.35   $\pm$   0.31    &   -2.76   $\pm$   0.09    &   18.59   $\pm$   0.03    &   0.90     \\
091127  &   22  &   7.680   &   8.192   &   11.1    $\pm$   4.2 &   -1.32   $\pm$   0.74    &   -2.83   $\pm$   0.10    &   19.06   $\pm$   0.02    &   0.98     \\
091127  &   23  &   8.192   &   8.704   &   8.7 $\pm$   2.8 &   -1.25   $\pm$   0.00    &   -2.49   $\pm$   0.07    &   19.43   $\pm$   0.02    &   0.98    \\
091127  &   24  &   8.704   &   9.216   &   9.7 $\pm$   2.9 &   -1.25   $\pm$   0.00    &   -2.49   $\pm$   0.09    &   19.71   $\pm$   0.02    &   1.06    \\
091127  &   25  &   9.216   &   10.240  &   11.4    $\pm$   2.1 &   -1.25   $\pm$   0.00    &   -2.70   $\pm$   0.16    &   19.98   $\pm$   0.02    &   1.05     \\
100116A &   1   &   80.384  &   88.871  &   494.1   $\pm$   136.3   &   -1.01   $\pm$   0.08    &   -2.01   $\pm$   0.25    &   4.82    $\pm$   0.24    &   0.96     \\
100116A &   2   &   88.871  &   90.642  &   1208.6  $\pm$   206.5   &   -0.82   $\pm$   0.05    &   -2.61   $\pm$   0.42    &   9.27    $\pm$   0.12    &   0.98     \\
100116A &   3   &   90.642  &   91.826  &   1396.4  $\pm$   243.5   &   -0.85   $\pm$   0.05    &   -2.52   $\pm$   0.35    &   13.27   $\pm$   0.11    &   0.86     \\
100116A &   4   &   91.826  &   92.621  &   1632.9  $\pm$   309.6   &   -0.92   $\pm$   0.04    &   -2.36   $\pm$   0.27    &   16.83   $\pm$   0.09    &   0.96     \\
100116A &   5   &   92.621  &   93.291  &   1683.3  $\pm$   335.0   &   -1.00   $\pm$   0.04    &   -2.52   $\pm$   0.39    &   20.04   $\pm$   0.08    &   0.98     \\
100116A &   6   &   93.291  &   93.903  &   2201.0  $\pm$   408.8   &   -1.00   $\pm$   0.03    &   -2.61   $\pm$   0.45    &   23.13   $\pm$   0.08    &   0.97     \\
100116A &   7   &   93.903  &   94.626  &   1577.2  $\pm$   246.6   &   -0.99   $\pm$   0.03    &   -2.85   $\pm$   0.00    &   26.41   $\pm$   0.09    &   0.85     \\
100116A &   8   &   94.626  &   96.996  &   1004.4  $\pm$   185.8   &   -1.08   $\pm$   0.03    &   -2.13   $\pm$   0.17    &   32.44   $\pm$   0.16    &   0.99     \\
100116A &   9   &   96.996  &   106.624 &   667.7   $\pm$   245.9   &   -1.03   $\pm$   0.09    &   -2.18   $\pm$   0.52    &   36.45   $\pm$   0.31    &   1.01     \\
100122A &   1   &   18.432  &   19.456  &   17.8    $\pm$   4.5 &   -0.93   $\pm$   0.00    &   -2.18   $\pm$   0.09    &   0.53    $\pm$   0.05    &   0.89     \\
100122A &   2   &   19.456  &   20.480  &   32.7    $\pm$   3.5 &   -0.90   $\pm$   0.26    &   -2.29   $\pm$   0.06    &   2.47    $\pm$   0.07    &   1.00     \\
100122A &   3   &   20.480  &   22.528  &   53.9    $\pm$   4.1 &   -0.93   $\pm$   0.12    &   -2.38   $\pm$   0.07    &   8.49    $\pm$   0.18    &   1.08     \\
100122A &   4   &   22.528  &   23.552  &   46.1    $\pm$   5.0 &   -0.70   $\pm$   0.22    &   -2.28   $\pm$   0.08    &   10.30   $\pm$   0.08    &   1.14     \\
100122A &   5   &   23.552  &   24.576  &   43.1    $\pm$   6.8 &   -0.64   $\pm$   0.34    &   -2.23   $\pm$   0.10    &   11.46   $\pm$   0.07    &   1.02     \\
100122A &   6   &   24.576  &   27.648  &   29.8    $\pm$   7.3 &   -0.93   $\pm$   0.00    &   -2.08   $\pm$   0.13    &   13.04   $\pm$   0.17    &   1.02     \\
100206  &   1   &   -0.032  &   0.000   &   395.2   $\pm$   118.4   &   -0.34   $\pm$   0.25    &   -2.54   $\pm$   1.02    &   0.22    $\pm$   0.02    &   0.82     \\
100206  &   2   &   0.000   &   0.032   &   1018.5  $\pm$   227.2   &   -0.52   $\pm$   0.12    &   -3.15   $\pm$   1.38    &   0.71    $\pm$   0.03    &   0.90     \\
100206  &   3   &   0.032   &   0.064   &   880.8   $\pm$   241.0   &   -0.53   $\pm$   0.15    &   -2.16   $\pm$   0.00    &   1.11    $\pm$   0.03    &   0.89     \\
100206  &   4   &   0.064   &   0.096   &   479.7   $\pm$   131.9   &   -0.24   $\pm$   0.22    &   -2.03   $\pm$   0.27    &   1.44    $\pm$   0.03    &   0.83     \\
100206  &   5   &   0.096   &   0.128   &   165.9   $\pm$   95.7    &   -0.33   $\pm$   0.80    &   -2.16   $\pm$   0.00    &   1.48    $\pm$   0.01    &   0.81     \\
100206  &   6   &   0.160   &   0.192   &   209.0   $\pm$   132.1   &   -0.73   $\pm$   0.51    &   -2.16   $\pm$   0.00    &   1.56    $\pm$   0.01    &   0.68     \\
100528A &   1   &   -3.072  &   3.157   &   156.0   $\pm$   42.8    &   -0.89   $\pm$   0.16    &   -1.81   $\pm$   0.08    &   3.94    $\pm$   0.15    &   1.02     \\
100528A &   2   &   3.157   &   4.822   &   448.0   $\pm$   147.1   &   -1.14   $\pm$   0.08    &   -1.85   $\pm$   0.12    &   6.67    $\pm$   0.11    &   0.92     \\
100528A &   3   &   4.822   &   6.170   &   274.3   $\pm$   58.6    &   -0.89   $\pm$   0.10    &   -1.87   $\pm$   0.09    &   9.30    $\pm$   0.09    &   1.05     \\
100528A &   4   &   6.170   &   7.134   &   490.3   $\pm$   116.6   &   -1.08   $\pm$   0.06    &   -2.03   $\pm$   0.16    &   11.87   $\pm$   0.10    &   1.00     \\
100528A &   5   &   7.134   &   7.940   &   276.7   $\pm$   74.2    &   -0.92   $\pm$   0.11    &   -1.72   $\pm$   0.06    &   14.19   $\pm$   0.07    &   0.96     \\
100528A &   6   &   7.940   &   8.830   &   385.6   $\pm$   93.1    &   -0.92   $\pm$   0.09    &   -1.81   $\pm$   0.08    &   16.68   $\pm$   0.08    &   0.98     \\
100528A &   7   &   8.830   &   9.608   &   434.5   $\pm$   104.6   &   -1.05   $\pm$   0.07    &   -1.99   $\pm$   0.14    &   18.93   $\pm$   0.09    &   0.99     \\
100528A &   8   &   9.608   &   10.563  &   263.0   $\pm$   45.5    &   -0.91   $\pm$   0.09    &   -2.12   $\pm$   0.18    &   21.14   $\pm$   0.08    &   0.83     \\
100528A &   9   &   10.563  &   11.578  &   215.7   $\pm$   76.2    &   -1.08   $\pm$   0.13    &   -1.76   $\pm$   0.07    &   23.14   $\pm$   0.07    &   0.92     \\
100528A &   10  &   11.578  &   12.654  &   203.8   $\pm$   42.6    &   -0.89   $\pm$   0.11    &   -1.91   $\pm$   0.10    &   25.28   $\pm$   0.07    &   1.08     \\
100528A &   11  &   12.654  &   14.859  &   84.6    $\pm$   33.5    &   -1.03   $\pm$   0.27    &   -1.84   $\pm$   0.07    &   27.23   $\pm$   0.09    &   0.92     \\
100528A &   12  &   14.859  &   20.559  &   197.2   $\pm$   100.0   &   -1.41   $\pm$   0.12    &   -1.95   $\pm$   0.19    &   30.00   $\pm$   0.15    &   1.15     \\
100528A &   13  &   20.559  &   25.088  &   46.7    $\pm$   35.0    &   -1.13   $\pm$   0.83    &   -2.07   $\pm$   0.23    &   30.71   $\pm$   0.10    &   1.04     \\
100612  &   1   &   -0.512  &   1.695   &   173.1   $\pm$   29.2    &   -0.43   $\pm$   0.16    &   -1.89   $\pm$   0.10    &   3.00    $\pm$   0.13    &   1.08     \\
100612  &   2   &   1.695   &   2.574   &   115.4   $\pm$   13.6    &   0.07    $\pm$   0.21    &   -1.96   $\pm$   0.08    &   5.28    $\pm$   0.10    &   0.83     \\
100612  &   3   &   2.574   &   3.215   &   117.9   $\pm$   9.7 &   -0.10   $\pm$   0.15    &   -2.61   $\pm$   0.23    &   6.84    $\pm$   0.09    &   0.95     \\
100612  &   4   &   3.215   &   3.689   &   109.4   $\pm$   12.5    &   -0.19   $\pm$   0.18    &   -2.14   $\pm$   0.11    &   8.51    $\pm$   0.08    &   0.99     \\
100612  &   5   &   3.689   &   4.110   &   101.3   $\pm$   13.3    &   -0.23   $\pm$   0.20    &   -2.00   $\pm$   0.08    &   10.25   $\pm$   0.07    &   0.96     \\
100612  &   6   &   4.110   &   4.513   &   131.7   $\pm$   13.3    &   -0.52   $\pm$   0.13    &   -2.65   $\pm$   0.31    &   11.59   $\pm$   0.08    &   1.02     \\
100612  &   7   &   4.513   &   4.939   &   84.4    $\pm$   7.9 &   -0.26   $\pm$   0.19    &   -2.47   $\pm$   0.17    &   12.79   $\pm$   0.07    &   1.01     \\
100612  &   8   &   4.939   &   5.515   &   84.0    $\pm$   8.8 &   -0.47   $\pm$   0.18    &   -2.47   $\pm$   0.18    &   14.00   $\pm$   0.07    &   0.99     \\
100612  &   9   &   5.515   &   6.479   &   79.6    $\pm$   10.7    &   -0.81   $\pm$   0.18    &   -2.41   $\pm$   0.21    &   15.23   $\pm$   0.09    &   1.02     \\
100612  &   10  &   6.479   &   8.548   &   60.1    $\pm$   10.1    &   -0.93   $\pm$   0.24    &   -2.36   $\pm$   0.20    &   16.53   $\pm$   0.10    &   0.88     \\
100612  &   11  &   8.548   &   13.312  &   30.0    $\pm$   15.3    &   -0.65   $\pm$   1.20    &   -1.98   $\pm$   0.11    &   17.77   $\pm$   0.13    &   1.00     \\
100625A &   1   &   -0.512  &   1.695   &   173.1   $\pm$   29.2    &   -0.43   $\pm$   0.16    &   -1.89   $\pm$   0.10    &   3.00    $\pm$   0.13    &   1.08     \\
100625A &   2   &   1.695   &   2.574   &   115.4   $\pm$   13.6    &   0.07    $\pm$   0.21    &   -1.96   $\pm$   0.08    &   5.28    $\pm$   0.10    &   0.83     \\
100625A &   3   &   2.574   &   3.215   &   117.9   $\pm$   9.7 &   -0.10   $\pm$   0.15    &   -2.61   $\pm$   0.23    &   6.84    $\pm$   0.09    &   0.95     \\
100625A &   4   &   3.215   &   3.689   &   109.4   $\pm$   12.5    &   -0.19   $\pm$   0.18    &   -2.14   $\pm$   0.11    &   8.51    $\pm$   0.08    &   0.99     \\
100625A &   5   &   3.689   &   4.110   &   101.3   $\pm$   13.3    &   -0.23   $\pm$   0.20    &   -2.00   $\pm$   0.08    &   10.25   $\pm$   0.07    &   0.96     \\
100625A &   6   &   4.110   &   4.513   &   131.7   $\pm$   13.3    &   -0.52   $\pm$   0.13    &   -2.65   $\pm$   0.31    &   11.59   $\pm$   0.08    &   1.02     \\
100625A &   7   &   4.513   &   4.939   &   84.4    $\pm$   7.9 &   -0.26   $\pm$   0.19    &   -2.47   $\pm$   0.17    &   12.79   $\pm$   0.07    &   1.01     \\
100625A &   8   &   4.939   &   5.515   &   84.0    $\pm$   8.8 &   -0.47   $\pm$   0.18    &   -2.47   $\pm$   0.18    &   14.00   $\pm$   0.07    &   0.99     \\
100625A &   9   &   5.515   &   6.479   &   79.6    $\pm$   10.7    &   -0.81   $\pm$   0.18    &   -2.41   $\pm$   0.21    &   15.23   $\pm$   0.09    &   1.02     \\
100625A &   10  &   6.479   &   8.548   &   60.1    $\pm$   10.1    &   -0.93   $\pm$   0.24    &   -2.36   $\pm$   0.20    &   16.53   $\pm$   0.10    &   0.88     \\
100625A &   11  &   8.548   &   13.312  &   30.0    $\pm$   15.3    &   -0.65   $\pm$   1.20    &   -1.98   $\pm$   0.11    &   17.77   $\pm$   0.13    &   1.00     \\
100701B &   1   &   0.002   &   1.952   &   2588.4  $\pm$   834.8   &   -0.94   $\pm$   0.07    &   -2.27   $\pm$   0.40    &   3.78    $\pm$   0.20    &   1.01     \\
100701B &   2   &   1.952   &   4.000   &   1586.6  $\pm$   140.6   &   -0.58   $\pm$   0.04    &   -2.35   $\pm$   0.11    &   19.84   $\pm$   0.34    &   0.91     \\
100701B &   3   &   4.000   &   5.024   &   1157.9  $\pm$   133.1   &   -0.65   $\pm$   0.05    &   -2.59   $\pm$   0.24    &   25.31   $\pm$   0.14    &   1.01     \\
100701B &   4   &   5.024   &   7.072   &   829.4   $\pm$   207.1   &   -0.75   $\pm$   0.10    &   -2.31   $\pm$   0.35    &   29.57   $\pm$   0.24    &   0.90     \\
100701B &   5   &   7.072   &   9.120   &   574.3   $\pm$   232.7   &   -0.88   $\pm$   0.18    &   -2.54   $\pm$   0.00    &   31.35   $\pm$   0.21    &   0.89     \\
100701B &   6   &   9.120   &   10.144  &   751.5   $\pm$   301.6   &   -0.66   $\pm$   0.20    &   -2.49   $\pm$   0.95    &   32.42   $\pm$   0.11    &   0.86     \\
100701B &   7   &   10.144  &   12.192  &   591.8   $\pm$   149.3   &   -0.54   $\pm$   0.15    &   -2.04   $\pm$   0.20    &   36.08   $\pm$   0.24    &   1.04     \\
100701B &   8   &   12.192  &   13.216  &   168.4   $\pm$   163.0   &   -0.77   $\pm$   0.00    &   -1.44   $\pm$   0.13    &   36.41   $\pm$   0.05    &   0.96     \\
100707  &   1   &   -0.960  &   1.088   &   577.6   $\pm$   32.5    &   0.47    $\pm$   0.10    &   -2.35   $\pm$   0.08    &   26.10   $\pm$   0.57    &   1.01     \\
100707  &   2   &   1.088   &   2.112   &   417.8   $\pm$   15.8    &   0.35    $\pm$   0.06    &   -2.39   $\pm$   0.06    &   45.47   $\pm$   0.30    &   1.13     \\
100707  &   3   &   2.112   &   3.136   &   277.3   $\pm$   11.8    &   0.26    $\pm$   0.07    &   -2.41   $\pm$   0.08    &   57.85   $\pm$   0.22    &   1.02     \\
100707  &   4   &   3.136   &   4.160   &   177.1   $\pm$   9.2 &   0.29    $\pm$   0.10    &   -2.36   $\pm$   0.09    &   65.89   $\pm$   0.18    &   1.01     \\
100707  &   5   &   4.160   &   5.184   &   139.6   $\pm$   8.5 &   0.08    $\pm$   0.11    &   -2.39   $\pm$   0.10    &   71.41   $\pm$   0.16    &   1.00     \\
100707  &   6   &   5.184   &   7.232   &   130.4   $\pm$   10.8    &   -0.06   $\pm$   0.13    &   -2.28   $\pm$   0.11    &   79.19   $\pm$   0.29    &   1.14     \\
100707  &   7   &   7.232   &   10.304  &   96.0    $\pm$   10.1    &   0.35    $\pm$   0.26    &   -2.12   $\pm$   0.10    &   86.85   $\pm$   0.38    &   1.01     \\
100707  &   8   &   10.304  &   13.376  &   62.9    $\pm$   6.8 &   0.84    $\pm$   0.44    &   -2.26   $\pm$   0.12    &   91.57   $\pm$   0.32    &   1.10     \\
100707  &   9   &   13.376  &   18.496  &   59.2    $\pm$   6.5 &   0.04    $\pm$   0.38    &   -2.54   $\pm$   0.00    &   95.84   $\pm$   0.23    &   0.97     \\
100707  &   10  &   18.496  &   24.640  &   48.1    $\pm$   13.7    &   -0.68   $\pm$   0.58    &   -2.44   $\pm$   0.38    &   98.68   $\pm$   0.46    &   1.03     \\
100724B &   1   &   8.714   &   11.355  &   429.9   $\pm$   54.2    &   -0.56   $\pm$   0.07    &   -1.75   $\pm$   0.04    &   20.45   $\pm$   0.19    &   1.07     \\
100724B &   2   &   11.355  &   13.963  &   434.1   $\pm$   54.9    &   -0.61   $\pm$   0.07    &   -1.81   $\pm$   0.05    &   27.63   $\pm$   0.18    &   0.98     \\
100724B &   3   &   13.963  &   16.008  &   553.5   $\pm$   72.6    &   -0.68   $\pm$   0.06    &   -1.79   $\pm$   0.05    &   34.98   $\pm$   0.19    &   0.94     \\
100724B &   4   &   16.008  &   17.907  &   686.4   $\pm$   91.9    &   -0.69   $\pm$   0.05    &   -1.78   $\pm$   0.05    &   42.54   $\pm$   0.19    &   1.09     \\
100724B &   5   &   17.907  &   20.276  &   567.6   $\pm$   79.4    &   -0.73   $\pm$   0.06    &   -1.79   $\pm$   0.05    &   49.98   $\pm$   0.19    &   0.94     \\
100724B &   6   &   20.276  &   25.444  &   418.3   $\pm$   38.7    &   -0.67   $\pm$   0.05    &   -1.89   $\pm$   0.05    &   62.99   $\pm$   0.26    &   0.95     \\
100724B &   7   &   25.444  &   30.914  &   374.7   $\pm$   63.6    &   -0.81   $\pm$   0.08    &   -1.85   $\pm$   0.08    &   70.06   $\pm$   0.22    &   1.04     \\
100724B &   8   &   30.914  &   35.328  &   198.3   $\pm$   56.3    &   -0.64   $\pm$   0.19    &   -1.71   $\pm$   0.07    &   73.60   $\pm$   0.15    &   0.95     \\
100724B &   9   &   35.328  &   36.888  &   221.2   $\pm$   97.3    &   -0.58   $\pm$   0.31    &   -1.71   $\pm$   0.12    &   1.29    $\pm$   0.09    &   1.01     \\
100724B &   10  &   36.888  &   38.448  &   364.4   $\pm$   128.5   &   -0.84   $\pm$   0.15    &   -1.82   $\pm$   0.14    &   3.11    $\pm$   0.11    &   0.96     \\
100724B &   11  &   38.448  &   39.323  &   489.1   $\pm$   89.0    &   -0.75   $\pm$   0.09    &   -2.13   $\pm$   0.19    &   5.65    $\pm$   0.12    &   0.85     \\
100724B &   12  &   39.323  &   40.239  &   263.5   $\pm$   60.9    &   -0.63   $\pm$   0.14    &   -1.73   $\pm$   0.07    &   8.01    $\pm$   0.09    &   0.99     \\
100724B &   13  &   40.239  &   41.505  &   231.7   $\pm$   50.8    &   -0.55   $\pm$   0.16    &   -1.78   $\pm$   0.08    &   10.42   $\pm$   0.10    &   0.92     \\
100724B &   14  &   41.505  &   43.526  &   246.7   $\pm$   48.6    &   -0.66   $\pm$   0.14    &   -2.06   $\pm$   0.19    &   12.79   $\pm$   0.12    &   0.95     \\
100724B &   15  &   43.526  &   45.335  &   330.7   $\pm$   64.6    &   -0.78   $\pm$   0.11    &   -2.22   $\pm$   0.31    &   15.25   $\pm$   0.13    &   1.01     \\
100724B &   16  &   45.335  &   47.650  &   262.1   $\pm$   38.8    &   -0.56   $\pm$   0.11    &   -1.84   $\pm$   0.07    &   19.80   $\pm$   0.14    &   1.25     \\
100724B &   17  &   47.650  &   49.576  &   228.0   $\pm$   68.4    &   -0.74   $\pm$   0.17    &   -1.77   $\pm$   0.09    &   22.10   $\pm$   0.11    &   1.07     \\
100724B &   18  &   49.576  &   52.117  &   218.1   $\pm$   45.1    &   -0.58   $\pm$   0.16    &   -1.94   $\pm$   0.13    &   24.77   $\pm$   0.13    &   1.15     \\
100724B &   19  &   52.096  &   55.221  &   402.4   $\pm$   56.7    &   -0.80   $\pm$   0.07    &   -2.10   $\pm$   0.15    &   5.54    $\pm$   0.18    &   0.98     \\
100724B &   20  &   55.221  &   58.347  &   445.0   $\pm$   33.3    &   -0.70   $\pm$   0.04    &   -2.41   $\pm$   0.18    &   15.41   $\pm$   0.23    &   0.96     \\
100724B &   21  &   58.347  &   59.866  &   396.2   $\pm$   37.4    &   -0.65   $\pm$   0.06    &   -2.03   $\pm$   0.08    &   22.26   $\pm$   0.16    &   0.99     \\
100724B &   22  &   59.866  &   61.263  &   407.9   $\pm$   35.9    &   -0.70   $\pm$   0.05    &   -2.24   $\pm$   0.13    &   28.68   $\pm$   0.16    &   1.06     \\
100724B &   23  &   61.263  &   62.698  &   436.6   $\pm$   45.9    &   -0.68   $\pm$   0.05    &   -1.91   $\pm$   0.06    &   35.78   $\pm$   0.16    &   1.02     \\
100724B &   24  &   62.698  &   65.421  &   426.3   $\pm$   28.9    &   -0.66   $\pm$   0.04    &   -2.03   $\pm$   0.05    &   49.40   $\pm$   0.22    &   1.06     \\
100724B &   25  &   65.421  &   66.958  &   480.0   $\pm$   42.1    &   -0.68   $\pm$   0.05    &   -2.18   $\pm$   0.11    &   56.75   $\pm$   0.18    &   0.91     \\
100724B &   26  &   66.958  &   68.499  &   452.1   $\pm$   39.9    &   -0.71   $\pm$   0.05    &   -2.23   $\pm$   0.12    &   63.76   $\pm$   0.17    &   0.99     \\
100724B &   27  &   68.499  &   70.249  &   530.5   $\pm$   52.7    &   -0.82   $\pm$   0.04    &   -2.19   $\pm$   0.12    &   71.18   $\pm$   0.19    &   1.02     \\
100724B &   28  &   70.249  &   72.000  &   360.1   $\pm$   45.2    &   -0.70   $\pm$   0.07    &   -1.95   $\pm$   0.08    &   76.43   $\pm$   0.14    &   1.06     \\
100724B &   29  &   71.936  &   73.263  &   313.9   $\pm$   54.7    &   -0.69   $\pm$   0.10    &   -1.88   $\pm$   0.09    &   3.20    $\pm$   0.11    &   0.96     \\
100724B &   30  &   73.263  &   74.063  &   394.3   $\pm$   51.5    &   -0.55   $\pm$   0.09    &   -1.98   $\pm$   0.09    &   6.72    $\pm$   0.11    &   0.83     \\
100724B &   31  &   74.063  &   75.232  &   419.0   $\pm$   40.3    &   -0.57   $\pm$   0.06    &   -1.99   $\pm$   0.07    &   13.01   $\pm$   0.15    &   1.03     \\
100724B &   32  &   75.232  &   76.421  &   440.1   $\pm$   43.2    &   -0.64   $\pm$   0.06    &   -1.99   $\pm$   0.07    &   19.51   $\pm$   0.15    &   1.03     \\
100724B &   33  &   76.421  &   77.303  &   425.0   $\pm$   63.7    &   -0.82   $\pm$   0.07    &   -2.25   $\pm$   0.23    &   22.45   $\pm$   0.12    &   0.87     \\
100724B &   34  &   77.303  &   80.388  &   337.6   $\pm$   42.7    &   -0.79   $\pm$   0.07    &   -2.00   $\pm$   0.09    &   28.78   $\pm$   0.17    &   1.05     \\
100724B &   35  &   80.388  &   86.175  &   268.4   $\pm$   70.7    &   -0.78   $\pm$   0.14    &   -1.79   $\pm$   0.09    &   33.06   $\pm$   0.18    &   1.05     \\
100724B &   36  &   86.175  &   90.543  &   141.3   $\pm$   59.5    &   -0.18   $\pm$   0.52    &   -1.59   $\pm$   0.07    &   35.27   $\pm$   0.13    &   1.05     \\
100724B &   37  &   90.543  &   94.912  &   145.1   $\pm$   47.1    &   -0.01   $\pm$   0.51    &   -1.80   $\pm$   0.14    &   37.05   $\pm$   0.14    &   1.03     \\
100724B &   38  &   94.976  &   107.261 &   169.6   $\pm$   49.5    &   -0.23   $\pm$   0.35    &   -1.73   $\pm$   0.10    &   4.12    $\pm$   0.24    &   1.07     \\
100724B &   39  &   114.308 &   118.608 &   166.6   $\pm$   36.6    &   -1.00   $\pm$   0.17    &   -13.20  $\pm$   0.00    &   8.03    $\pm$   0.14    &   0.95     \\
100724B &   40  &   118.608 &   122.908 &   187.6   $\pm$   25.6    &   -1.02   $\pm$   0.10    &   -13.20  $\pm$   0.00    &   10.17   $\pm$   0.16    &   0.95     \\
100724B &   41  &   122.908 &   127.219 &   198.5   $\pm$   33.7    &   -1.05   $\pm$   0.11    &   -13.20  $\pm$   0.00    &   12.01   $\pm$   0.16    &   0.96     \\
100724B &   42  &   127.219 &   128.615 &   184.3   $\pm$   24.2    &   -0.99   $\pm$   0.10    &   -13.20  $\pm$   0.00    &   13.29   $\pm$   0.09    &   1.00     \\
100724B &   43  &   128.615 &   130.268 &   176.6   $\pm$   22.3    &   -0.97   $\pm$   0.10    &   -13.20  $\pm$   0.00    &   14.64   $\pm$   0.10    &   1.05     \\
100724B &   44  &   130.268 &   132.863 &   170.4   $\pm$   31.0    &   -1.22   $\pm$   0.11    &   -13.20  $\pm$   0.00    &   16.03   $\pm$   0.12    &   0.89     \\
100728A &   1   &   -3.072  &   7.932   &   520.0   $\pm$   103.4   &   -0.34   $\pm$   0.21    &   -6.07   $\pm$   0.00    &   4.81    $\pm$   0.41    &   1.20     \\
100728A &   2   &   7.932   &   15.886  &   448.2   $\pm$   129.3   &   -0.47   $\pm$   0.20    &   -2.08   $\pm$   0.37    &   8.95    $\pm$   0.31    &   1.05     \\
100728A &   3   &   15.886  &   19.506  &   291.2   $\pm$   94.4    &   -0.45   $\pm$   0.26    &   -1.95   $\pm$   0.29    &   11.04   $\pm$   0.15    &   1.03     \\
100728A &   4   &   19.506  &   27.788  &   286.4   $\pm$   56.8    &   -0.58   $\pm$   0.20    &   -6.07   $\pm$   0.00    &   13.47   $\pm$   0.29    &   0.87     \\
100728A &   5   &   27.788  &   32.448  &   333.8   $\pm$   108.2   &   -0.88   $\pm$   0.20    &   -6.07   $\pm$   0.00    &   14.94   $\pm$   0.21    &   0.92     \\
100728A &   6   &   32.448  &   42.334  &   295.5   $\pm$   75.4    &   -0.83   $\pm$   0.18    &   -6.07   $\pm$   0.00    &   17.41   $\pm$   0.32    &   1.13     \\
100728A &   7   &   49.005  &   55.530  &   417.2   $\pm$   47.5    &   -0.55   $\pm$   0.08    &   -3.14   $\pm$   1.45    &   6.71    $\pm$   0.32    &   1.11     \\
100728A &   8   &   55.530  &   59.938  &   397.2   $\pm$   50.9    &   -0.53   $\pm$   0.09    &   -2.44   $\pm$   0.39    &   12.46   $\pm$   0.23    &   1.15     \\
100728A &   9   &   59.938  &   65.481  &   422.3   $\pm$   61.0    &   -0.58   $\pm$   0.09    &   -2.30   $\pm$   0.32    &   18.72   $\pm$   0.26    &   0.97     \\
100728A &   10  &   65.481  &   70.701  &   505.8   $\pm$   49.5    &   -0.61   $\pm$   0.07    &   -3.29   $\pm$   0.00    &   25.82   $\pm$   0.27    &   0.97     \\
100728A &   11  &   70.701  &   75.361  &   548.5   $\pm$   49.4    &   -0.55   $\pm$   0.07    &   -3.29   $\pm$   0.00    &   33.45   $\pm$   0.26    &   1.03     \\
100728A &   12  &   75.361  &   79.109  &   604.8   $\pm$   62.8    &   -0.65   $\pm$   0.06    &   -2.69   $\pm$   0.49    &   41.41   $\pm$   0.28    &   1.14     \\
100728A &   13  &   79.109  &   89.998  &   456.2   $\pm$   20.7    &   -0.57   $\pm$   0.03    &   -3.31   $\pm$   0.72    &   66.30   $\pm$   0.51    &   1.23     \\
100728A &   14  &   89.998  &   98.633  &   333.3   $\pm$   32.9    &   -0.75   $\pm$   0.06    &   -2.76   $\pm$   0.61    &   75.64   $\pm$   0.30    &   1.06     \\
100728A &   15  &   98.633  &   107.065 &   204.9   $\pm$   46.4    &   -0.80   $\pm$   0.14    &   -2.03   $\pm$   0.20    &   80.25   $\pm$   0.23    &   1.06     \\
100728A &   16  &   107.840 &   110.764 &   324.7   $\pm$   37.4    &   -0.60   $\pm$   0.10    &   -3.49   $\pm$   0.00    &   2.90    $\pm$   0.17    &   1.18     \\
100728A &   17  &   110.764 &   112.219 &   327.7   $\pm$   82.4    &   -0.80   $\pm$   0.12    &   -1.94   $\pm$   0.18    &   5.19    $\pm$   0.10    &   0.89     \\
100728A &   18  &   112.219 &   119.001 &   193.1   $\pm$   39.9    &   -1.04   $\pm$   0.14    &   -3.49   $\pm$   0.00    &   7.11    $\pm$   0.18    &   1.11     \\
100728A &   19  &   119.001 &   123.930 &   255.4   $\pm$   35.3    &   -0.76   $\pm$   0.12    &   -3.49   $\pm$   0.00    &   9.76    $\pm$   0.18    &   1.08     \\
100728A &   20  &   123.930 &   126.140 &   318.0   $\pm$   48.0    &   -0.51   $\pm$   0.12    &   -2.50   $\pm$   0.51    &   12.60   $\pm$   0.14    &   1.10     \\
100728A &   21  &   126.140 &   131.854 &   275.0   $\pm$   27.3    &   -0.75   $\pm$   0.08    &   -3.49   $\pm$   0.00    &   16.96   $\pm$   0.22    &   1.00     \\
100728A &   22  &   131.854 &   135.559 &   370.0   $\pm$   59.9    &   -0.84   $\pm$   0.10    &   -3.49   $\pm$   0.00    &   19.84   $\pm$   0.20    &   1.04     \\
100728A &   23  &   135.559 &   139.264 &   204.3   $\pm$   44.3    &   -0.75   $\pm$   0.16    &   -2.43   $\pm$   0.59    &   21.93   $\pm$   0.17    &   0.93     \\
100728A &   24  &   139.264 &   145.092 &   50.1    $\pm$   24.3    &   -0.71   $\pm$   0.76    &   -1.96   $\pm$   0.14    &   23.32   $\pm$   0.15    &   0.96     \\
100728A &   25  &   145.092 &   150.921 &   27.0    $\pm$   16.0    &   -0.97   $\pm$   0.00    &   -2.01   $\pm$   0.20    &   23.90   $\pm$   0.12    &   1.01     \\
100728A &   26  &   150.921 &   162.015 &   142.6   $\pm$   53.7    &   -1.08   $\pm$   0.24    &   -2.55   $\pm$   1.21    &   25.73   $\pm$   0.30    &   1.13     \\
100728A &   27  &   162.015 &   167.972 &   250.8   $\pm$   50.2    &   -0.95   $\pm$   0.13    &   -3.49   $\pm$   0.00    &   27.92   $\pm$   0.20    &   0.89     \\
100728A &   28  &   167.972 &   174.503 &   107.5   $\pm$   35.9    &   -0.81   $\pm$   0.31    &   -2.07   $\pm$   0.24    &   29.75   $\pm$   0.19    &   0.90     \\
100728A &   29  &   174.503 &   180.545 &   255.0   $\pm$   58.0    &   -1.10   $\pm$   0.09    &   -2.40   $\pm$   0.59    &   33.51   $\pm$   0.21    &   1.01     \\
100728A &   30  &   180.545 &   182.481 &   254.2   $\pm$   91.6    &   -0.52   $\pm$   0.27    &   -1.82   $\pm$   0.19    &   35.04   $\pm$   0.10    &   1.09     \\
100728A &   31  &   182.481 &   184.416 &   193.4   $\pm$   78.2    &   -0.60   $\pm$   0.33    &   -2.05   $\pm$   0.40    &   36.02   $\pm$   0.10    &   0.90     \\
100728A &   32  &   184.416 &   188.288 &   258.6   $\pm$   0.0 &   -1.36   $\pm$   0.20    &   -1.69   $\pm$   0.28    &   36.73   $\pm$   0.11    &   0.94     \\
100814A &   1   &   -0.343  &   1.362   &   258.9   $\pm$   55.8    &   0.28    $\pm$   0.37    &   -2.12   $\pm$   0.33    &   1.68    $\pm$   0.13    &   1.00     \\
100814A &   2   &   1.362   &   4.189   &   136.1   $\pm$   22.0    &   0.96    $\pm$   0.53    &   -1.78   $\pm$   0.08    &   4.37    $\pm$   0.13    &   1.25     \\
100814A &   3   &   4.189   &   7.411   &   116.7   $\pm$   14.8    &   1.59    $\pm$   0.64    &   -1.98   $\pm$   0.13    &   6.88    $\pm$   0.16    &   1.07     \\
100814A &   4   &   7.411   &   8.858   &   117.8   $\pm$   26.8    &   1.16    $\pm$   0.83    &   -1.66   $\pm$   0.07    &   8.42    $\pm$   0.09    &   0.88     \\
100814A &   5   &   8.858   &   10.958  &   108.9   $\pm$   24.7    &   0.72    $\pm$   0.69    &   -1.88   $\pm$   0.15    &   9.75    $\pm$   0.12    &   0.90     \\
100814A &   6   &   10.958  &   13.061  &   103.8   $\pm$   22.0    &   0.50    $\pm$   0.60    &   -2.15   $\pm$   0.29    &   10.73   $\pm$   0.13    &   0.85     \\
100814A &   7   &   13.061  &   17.266  &   82.2    $\pm$   14.4    &   0.15    $\pm$   0.00    &   -1.62   $\pm$   0.09    &   12.35   $\pm$   0.13    &   1.16     \\
100814A &   8   &   17.266  &   22.801  &   52.6    $\pm$   16.7    &   0.15    $\pm$   0.00    &   -1.47   $\pm$   0.07    &   13.92   $\pm$   0.13    &   1.19     \\
100814A &   9   &   22.801  &   30.484  &   57.0    $\pm$   11.0    &   0.27    $\pm$   0.83    &   -3.25   $\pm$   1.44    &   14.49   $\pm$   0.14    &   1.10     \\
100814A &   10  &   30.484  &   42.819  &   24.1    $\pm$   14.7    &   0.15    $\pm$   0.00    &   -1.88   $\pm$   0.00    &   15.04   $\pm$   0.12    &   1.15     \\
100814A &   11  &   43.072  &   55.092  &   18.7    $\pm$   13.2    &   2.18    $\pm$   0.00    &   -1.94   $\pm$   0.00    &   0.30    $\pm$   0.10    &   1.04     \\
100814A &   12  &   55.092  &   67.113  &   20.6    $\pm$   8.5 &   2.18    $\pm$   0.00    &   -1.61   $\pm$   0.12    &   1.51    $\pm$   0.22    &   0.99     \\
100814A &   13  &   67.113  &   73.239  &   26.5    $\pm$   5.4 &   2.18    $\pm$   0.00    &   -1.66   $\pm$   0.10    &   2.71    $\pm$   0.15    &   1.02     \\
100814A &   14  &   73.239  &   80.843  &   33.7    $\pm$   5.5 &   2.18    $\pm$   0.00    &   -1.73   $\pm$   0.12    &   4.06    $\pm$   0.18    &   1.03     \\
100814A &   15  &   80.843  &   88.156  &   32.9    $\pm$   6.6 &   2.18    $\pm$   0.00    &   -1.93   $\pm$   0.22    &   4.78    $\pm$   0.16    &   1.14     \\
100814A &   16  &   88.156  &   108.047 &   29.1    $\pm$   9.7 &   2.18    $\pm$   0.00    &   -1.80   $\pm$   0.25    &   5.77    $\pm$   0.29    &   1.09     \\
100814A &   17  &   112.049 &   122.146 &   56.9    $\pm$   18.0    &   1.93    $\pm$   0   &   -2.44   $\pm$   1.04    &   1.11    $\pm$   0.18    &   1.05     \\
100814A &   18  &   122.146 &   142.339 &   21.1    $\pm$   17.2    &   1.93    $\pm$   0   &   -1.63   $\pm$   0.25    &   1.86    $\pm$   0.27    &   1.06     \\
100814A &   19  &   142.339 &   149.070 &   31.8    $\pm$   7.2 &   1.93    $\pm$   0.00    &   -1.89   $\pm$   0.22    &   2.52    $\pm$   0.15    &   0.97     \\
100814A &   20  &   149.070 &   152.791 &   13.9    $\pm$   11.6    &   1.93    $\pm$   0.00    &   -1.62   $\pm$   0.09    &   3.24    $\pm$   0.11    &   0.87     \\
100814A &   21  &   152.791 &   161.452 &   25.2    $\pm$   10.1    &   1.93    $\pm$   0.00    &   -2.10   $\pm$   0.48    &   3.53    $\pm$   0.14    &   0.99     \\
100906A &   1   &   -0.256  &   1.744   &   494.2   $\pm$   154.7   &   -0.90   $\pm$   0.13    &   -2.02   $\pm$   0.20    &   3.35    $\pm$   0.19    &   1.01     \\
100906A &   2   &   1.744   &   3.096   &   80.0    $\pm$   24.0    &   0.37    $\pm$   0.81    &   -1.71   $\pm$   0.06    &   5.61    $\pm$   0.10    &   0.91     \\
100906A &   3   &   3.096   &   4.905   &   126.8   $\pm$   47.2    &   -0.58   $\pm$   0.39    &   -1.82   $\pm$   0.10    &   7.81    $\pm$   0.12    &   0.90     \\
100906A &   4   &   4.905   &   5.839   &   148.2   $\pm$   33.4    &   -0.87   $\pm$   0.00    &   -1.74   $\pm$   0.09    &   9.26    $\pm$   0.09    &   1.07     \\
100906A &   5   &   5.839   &   8.104   &   112.6   $\pm$   44.7    &   -0.70   $\pm$   0.37    &   -1.75   $\pm$   0.06    &   12.37   $\pm$   0.13    &   1.04     \\
100906A &   6   &   8.104   &   9.885   &   181.9   $\pm$   39.0    &   -0.71   $\pm$   0.17    &   -1.95   $\pm$   0.11    &   16.05   $\pm$   0.14    &   0.89     \\
100906A &   7   &   9.885   &   11.503  &   181.0   $\pm$   48.9    &   -0.86   $\pm$   0.18    &   -1.92   $\pm$   0.11    &   19.22   $\pm$   0.13    &   0.87     \\
100906A &   8   &   11.503  &   12.285  &   100.2   $\pm$   45.2    &   -0.44   $\pm$   0.65    &   -1.94   $\pm$   0.18    &   20.11   $\pm$   0.08    &   0.96     \\
100906A &   9   &   12.285  &   14.067  &   44.0    $\pm$   22.0    &   -0.87   $\pm$   0.00    &   -1.70   $\pm$   0.07    &   21.52   $\pm$   0.11    &   1.03     \\
100906A &   10  &   14.067  &   15.849  &   38.9    $\pm$   25.8    &   -0.87   $\pm$   0.00    &   -1.73   $\pm$   0.09    &   22.57   $\pm$   0.10    &   0.99     \\
100906A &   11  &   15.849  &   18.741  &   30.3    $\pm$   27.0    &   -0.87   $\pm$   0.00    &   -1.86   $\pm$   0.16    &   23.31   $\pm$   0.13    &   0.84     \\
101014A &   1   &   0.003   &   1.536   &   260.6   $\pm$   11.3    &   -0.47   $\pm$   0.05    &   -2.65   $\pm$   0.13    &   11.89   $\pm$   0.21    &   1.07     \\
101014A &   2   &   1.536   &   2.560   &   286.5   $\pm$   15.1    &   -0.70   $\pm$   0.04    &   -2.81   $\pm$   0.22    &   20.59   $\pm$   0.18    &   0.93     \\
101014A &   3   &   2.560   &   4.608   &   200.2   $\pm$   16.2    &   -0.99   $\pm$   0.07    &   -2.97   $\pm$   0.00    &   27.10   $\pm$   0.24    &   1.18     \\
101014A &   4   &   4.608   &   5.632   &   100.8   $\pm$   7.9 &   -0.97   $\pm$   0.10    &   -2.97   $\pm$   0.00    &   29.26   $\pm$   0.08    &   0.95     \\
101014A &   5   &   5.632   &   6.656   &   120.4   $\pm$   12.4    &   -0.89   $\pm$   0.10    &   -2.61   $\pm$   0.22    &   32.30   $\pm$   0.12    &   0.88     \\
101014A &   6   &   6.656   &   7.680   &   196.7   $\pm$   15.1    &   -0.68   $\pm$   0.07    &   -2.53   $\pm$   0.16    &   37.48   $\pm$   0.14    &   0.98     \\
101014A &   7   &   7.680   &   8.704   &   114.5   $\pm$   7.8 &   -0.70   $\pm$   0.09    &   -3.08   $\pm$   0.34    &   40.73   $\pm$   0.12    &   1.10     \\
101014A &   8   &   8.704   &   9.728   &   86.0    $\pm$   5.3 &   -0.82   $\pm$   0.10    &   -2.97   $\pm$   0.00    &   43.17   $\pm$   0.08    &   1.06     \\
101014A &   9   &   9.728   &   10.752  &   86.7    $\pm$   9.8 &   -0.93   $\pm$   0.14    &   -2.73   $\pm$   0.30    &   44.95   $\pm$   0.10    &   0.84     \\
101014A &   10  &   10.752  &   14.848  &   29.1    $\pm$   5.6 &   0.28    $\pm$   1.19    &   -2.61   $\pm$   0.30    &   46.53   $\pm$   0.22    &   0.95     \\
101014A &   11  &   14.848  &   20.992  &   27.9    $\pm$   10.4    &   -1.14   $\pm$   0.00    &   -2.97   $\pm$   0.00    &   47.28   $\pm$   0.15    &   0.82     \\
101014A &   12  &   20.992  &   23.040  &   42.9    $\pm$   8.6 &   0.04    $\pm$   0.57    &   -1.90   $\pm$   0.05    &   51.52   $\pm$   0.20    &   1.02     \\
101014A &   13  &   23.040  &   25.088  &   42.9    $\pm$   10.9    &   -0.40   $\pm$   0.64    &   -2.20   $\pm$   0.16    &   53.14   $\pm$   0.16    &   1.04     \\
101014A &   14  &   25.088  &   26.112  &   190.7   $\pm$   22.7    &   -1.00   $\pm$   0.08    &   -2.72   $\pm$   0.43    &   56.00   $\pm$   0.12    &   0.86     \\
101014A &   15  &   26.112  &   27.136  &   223.8   $\pm$   25.6    &   -0.81   $\pm$   0.08    &   -2.22   $\pm$   0.12    &   60.45   $\pm$   0.13    &   1.10     \\
101014A &   16  &   27.136  &   28.160  &   279.3   $\pm$   24.6    &   -0.90   $\pm$   0.05    &   -2.60   $\pm$   0.26    &   65.68   $\pm$   0.14    &   1.00     \\
101014A &   17  &   28.160  &   29.184  &   63.7    $\pm$   12.3    &   -0.68   $\pm$   0.35    &   -2.51   $\pm$   0.32    &   66.47   $\pm$   0.09    &   0.95     \\
101014A &   18  &   29.184  &   31.233  &   28.7    $\pm$   10.6    &   -0.42   $\pm$   1.37    &   -2.24   $\pm$   0.20    &   67.41   $\pm$   0.14    &   0.87     \\
101014A &   19  &   31.233  &   33.281  &   56.2    $\pm$   9.6 &   -1.56   $\pm$   0.17    &   -2.97   $\pm$   0.00    &   68.98   $\pm$   0.11    &   1.01     \\
101014A &   20  &   33.281  &   34.304  &   114.2   $\pm$   21.8    &   -1.22   $\pm$   0.12    &   -2.42   $\pm$   0.26    &   70.95   $\pm$   0.11    &   1.05     \\
101014A &   21  &   34.304  &   35.328  &   99.8    $\pm$   9.2 &   -0.82   $\pm$   0.11    &   -2.75   $\pm$   0.25    &   73.44   $\pm$   0.11    &   1.21     \\
101014A &   22  &   35.328  &   36.352  &   79.5    $\pm$   6.2 &   -0.98   $\pm$   0.11    &   -3.37   $\pm$   0.69    &   75.28   $\pm$   0.10    &   1.00     \\
101014A &   23  &   36.352  &   38.401  &   30.5    $\pm$   8.4 &   -1.12   $\pm$   0.90    &   -2.97   $\pm$   0.00    &   75.64   $\pm$   0.06    &   1.00     \\
101023A &   1   &   3.045   &   9.065   &   87.4    $\pm$   25.5    &   -0.78   $\pm$   0.37    &   -2.06   $\pm$   0.14    &   2.80    $\pm$   0.20    &   1.07     \\
101023A &   2   &   9.065   &   13.468  &   58.4    $\pm$   14.8    &   -0.44   $\pm$   0.55    &   -2.04   $\pm$   0.10    &   5.37    $\pm$   0.16    &   0.99     \\
101023A &   3   &   13.468  &   19.637  &   55.3    $\pm$   14.2    &   -1.23   $\pm$   0.39    &   -2.45   $\pm$   0.33    &   7.06    $\pm$   0.18    &   1.18     \\
101023A &   4   &   19.637  &   25.807  &   34.0    $\pm$   9.8 &   -1.25   $\pm$   0.92    &   -2.45   $\pm$   0.00    &   7.95    $\pm$   0.09    &   0.91     \\
101023A &   5   &   44.234  &   55.806  &   56.7    $\pm$   9.2 &   -1.57   $\pm$   0.19    &   -2.45   $\pm$   0.00    &   13.74   $\pm$   0.16    &   1.15     \\
101023A &   6   &   55.806  &   61.765  &   174.1   $\pm$   48.0    &   -1.28   $\pm$   0.11    &   -2.11   $\pm$   0.18    &   18.50   $\pm$   0.20    &   1.05     \\
101023A &   7   &   61.765  &   62.335  &   239.0   $\pm$   34.2    &   -0.80   $\pm$   0.10    &   -2.09   $\pm$   0.10    &   21.58   $\pm$   0.09    &   0.98     \\
101023A &   8   &   62.335  &   63.202  &   214.3   $\pm$   25.3    &   -0.84   $\pm$   0.09    &   -2.37   $\pm$   0.20    &   24.79   $\pm$   0.10    &   1.05     \\
101023A &   9   &   63.202  &   63.952  &   181.5   $\pm$   26.0    &   -0.79   $\pm$   0.11    &   -2.15   $\pm$   0.12    &   27.66   $\pm$   0.09    &   1.02     \\
101023A &   10  &   63.952  &   64.630  &   239.5   $\pm$   28.0    &   -0.81   $\pm$   0.08    &   -2.37   $\pm$   0.19    &   30.74   $\pm$   0.10    &   0.95     \\
101023A &   11  &   64.630  &   65.161  &   242.2   $\pm$   35.5    &   -0.88   $\pm$   0.09    &   -2.13   $\pm$   0.12    &   33.66   $\pm$   0.09    &   0.96     \\
101023A &   12  &   65.161  &   65.583  &   270.3   $\pm$   27.6    &   -0.75   $\pm$   0.08    &   -2.46   $\pm$   0.21    &   36.68   $\pm$   0.09    &   0.93     \\
101023A &   13  &   65.583  &   66.058  &   267.4   $\pm$   34.8    &   -0.91   $\pm$   0.08    &   -2.26   $\pm$   0.16    &   39.64   $\pm$   0.09    &   0.93     \\
101023A &   14  &   66.058  &   66.633  &   212.6   $\pm$   44.3    &   -0.94   $\pm$   0.11    &   -1.90   $\pm$   0.07    &   42.61   $\pm$   0.09    &   0.98     \\
101023A &   15  &   66.633  &   67.338  &   146.8   $\pm$   26.9    &   -0.87   $\pm$   0.14    &   -1.99   $\pm$   0.07    &   45.37   $\pm$   0.09    &   0.89     \\
101023A &   16  &   67.338  &   68.436  &   121.1   $\pm$   20.3    &   -0.77   $\pm$   0.16    &   -2.02   $\pm$   0.08    &   48.29   $\pm$   0.10    &   1.02     \\
101023A &   17  &   68.436  &   69.692  &   146.4   $\pm$   24.7    &   -0.79   $\pm$   0.14    &   -2.02   $\pm$   0.08    &   51.45   $\pm$   0.10    &   1.05     \\
101023A &   18  &   69.692  &   70.720  &   200.9   $\pm$   34.7    &   -0.98   $\pm$   0.10    &   -2.09   $\pm$   0.11    &   54.72   $\pm$   0.10    &   1.16     \\
101023A &   19  &   70.720  &   71.831  &   160.2   $\pm$   26.9    &   -1.00   $\pm$   0.11    &   -2.16   $\pm$   0.13    &   57.68   $\pm$   0.10    &   0.93     \\
101023A &   20  &   71.831  &   73.528  &   103.2   $\pm$   16.7    &   -0.91   $\pm$   0.16    &   -2.15   $\pm$   0.10    &   60.58   $\pm$   0.12    &   1.14     \\
101023A &   21  &   73.528  &   76.693  &   93.3    $\pm$   20.3    &   -1.12   $\pm$   0.18    &   -2.11   $\pm$   0.11    &   63.84   $\pm$   0.15    &   1.16     \\
101023A &   22  &   76.693  &   81.754  &   95.5    $\pm$   24.1    &   -1.38   $\pm$   0.15    &   -2.21   $\pm$   0.17    &   67.30   $\pm$   0.19    &   1.04     \\
101023A &   23  &   81.754  &   101.376 &   44.1    $\pm$   11.9    &   -1.73   $\pm$   0.23    &   -2.41   $\pm$   0.39    &   71.05   $\pm$   0.37    &   1.18     \\
101123A &   1   &   48.129  &   49.153  &   364.3   $\pm$   43.9    &   -0.80   $\pm$   0.06    &   -1.98   $\pm$   0.08    &   5.54    $\pm$   0.14    &   0.89     \\
101123A &   2   &   49.153  &   50.177  &   380.9   $\pm$   29.9    &   -0.69   $\pm$   0.05    &   -2.38   $\pm$   0.16    &   12.36   $\pm$   0.17    &   1.19     \\
101123A &   3   &   50.177  &   51.201  &   397.3   $\pm$   33.3    &   -0.77   $\pm$   0.04    &   -2.09   $\pm$   0.07    &   20.67   $\pm$   0.17    &   1.12     \\
101123A &   4   &   51.201  &   52.225  &   459.4   $\pm$   29.8    &   -0.80   $\pm$   0.03    &   -2.73   $\pm$   0.29    &   29.73   $\pm$   0.20    &   1.10     \\
101123A &   5   &   52.225  &   53.249  &   521.8   $\pm$   32.9    &   -0.79   $\pm$   0.03    &   -2.62   $\pm$   0.20    &   40.22   $\pm$   0.22    &   1.30     \\
101123A &   6   &   53.249  &   54.273  &   381.0   $\pm$   34.1    &   -0.80   $\pm$   0.05    &   -2.16   $\pm$   0.10    &   47.29   $\pm$   0.16    &   1.17     \\
101123A &   7   &   54.273  &   56.321  &   108.9   $\pm$   45.4    &   -0.76   $\pm$   0.32    &   -1.69   $\pm$   0.06    &   50.86   $\pm$   0.17    &   1.10     \\
101208  &   1   &   -1.536  &   0.164   &   39.2    $\pm$   15.8    &   -0.94   $\pm$   0.64    &   -2.06   $\pm$   0.12    &   0.95    $\pm$   0.09    &   0.95     \\
101208  &   2   &   0.164   &   0.282   &   137.6   $\pm$   41.3    &   -0.85   $\pm$   0.21    &   -1.95   $\pm$   0.13    &   1.68    $\pm$   0.04    &   0.86     \\
101208  &   3   &   0.282   &   0.376   &   150.5   $\pm$   37.5    &   -0.61   $\pm$   0.21    &   -1.91   $\pm$   0.11    &   2.49    $\pm$   0.04    &   0.83     \\
101208  &   4   &   0.376   &   0.479   &   172.3   $\pm$   24.8    &   -0.83   $\pm$   0.12    &   -3.03   $\pm$   1.13    &   3.17    $\pm$   0.05    &   1.00     \\
101208  &   5   &   0.479   &   0.604   &   141.2   $\pm$   20.5    &   -0.83   $\pm$   0.14    &   -3.14   $\pm$   1.34    &   3.75    $\pm$   0.05    &   0.99     \\
101208  &   6   &   0.604   &   0.786   &   81.7    $\pm$   16.7    &   -0.77   $\pm$   0.26    &   -2.29   $\pm$   0.22    &   4.32    $\pm$   0.05    &   0.87     \\
101208  &   7   &   0.786   &   1.260   &   50.4    $\pm$   25.7    &   -1.06   $\pm$   0.51    &   -1.94   $\pm$   0.10    &   5.09    $\pm$   0.06    &   1.06     \\
101208  &   8   &   1.260   &   2.560   &   35.8    $\pm$   18.8    &   -1.35   $\pm$   0.81    &   -2.34   $\pm$   0.46    &   5.41    $\pm$   0.07    &   0.94     \\
110123A &   1   &   -1.792  &   0.555   &   153.2   $\pm$   53.3    &   -0.66   $\pm$   0.00    &   -1.47   $\pm$   0.07    &   1.21    $\pm$   0.09    &   0.98     \\
110123A &   2   &   0.555   &   2.903   &   199.5   $\pm$   53.4    &   -0.47   $\pm$   0.23    &   -1.72   $\pm$   0.08    &   3.69    $\pm$   0.12    &   0.96     \\
110123A &   3   &   2.903   &   4.602   &   239.5   $\pm$   49.2    &   -0.55   $\pm$   0.15    &   -1.85   $\pm$   0.10    &   6.29    $\pm$   0.11    &   1.01     \\
110123A &   4   &   4.602   &   8.699   &   291.0   $\pm$   28.6    &   -0.59   $\pm$   0.07    &   -2.10   $\pm$   0.12    &   13.84   $\pm$   0.21    &   1.00     \\
110123A &   5   &   8.699   &   11.672  &   321.1   $\pm$   41.9    &   -0.64   $\pm$   0.08    &   -2.02   $\pm$   0.12    &   19.15   $\pm$   0.17    &   1.04     \\
110123A &   6   &   11.672  &   16.372  &   304.8   $\pm$   40.3    &   -0.68   $\pm$   0.08    &   -2.08   $\pm$   0.15    &   25.21   $\pm$   0.21    &   0.90     \\
110123A &   7   &   16.372  &   19.159  &   172.5   $\pm$   53.4    &   -0.49   $\pm$   0.28    &   -1.75   $\pm$   0.10    &   27.29   $\pm$   0.12    &   1.01     \\
110123A &   8   &   19.159  &   24.960  &   103.3   $\pm$   46.7    &   -0.66   $\pm$   0.00    &   -1.53   $\pm$   0.10    &   28.59   $\pm$   0.14    &   1.10     \\
110213A &   1   &   -1.792  &   0.555   &   153.2   $\pm$   53.3    &   -0.66   $\pm$   0.00    &   -1.47   $\pm$   0.07    &   1.21    $\pm$   0.09    &   0.98     \\
110213A &   2   &   0.555   &   2.903   &   199.5   $\pm$   53.4    &   -0.47   $\pm$   0.23    &   -1.72   $\pm$   0.08    &   3.69    $\pm$   0.12    &   0.96     \\
110213A &   3   &   2.903   &   4.602   &   239.5   $\pm$   49.2    &   -0.55   $\pm$   0.15    &   -1.85   $\pm$   0.10    &   6.29    $\pm$   0.11    &   1.01     \\
110213A &   4   &   4.602   &   8.699   &   291.0   $\pm$   28.6    &   -0.59   $\pm$   0.07    &   -2.10   $\pm$   0.12    &   13.84   $\pm$   0.21    &   1.00     \\
110213A &   5   &   8.699   &   11.672  &   321.1   $\pm$   41.9    &   -0.64   $\pm$   0.08    &   -2.02   $\pm$   0.12    &   19.15   $\pm$   0.17    &   1.04     \\
110213A &   6   &   11.672  &   16.372  &   304.8   $\pm$   40.3    &   -0.68   $\pm$   0.08    &   -2.08   $\pm$   0.15    &   25.21   $\pm$   0.21    &   0.90     \\
110213A &   7   &   16.372  &   19.159  &   172.5   $\pm$   53.4    &   -0.49   $\pm$   0.28    &   -1.75   $\pm$   0.10    &   27.29   $\pm$   0.12    &   1.01     \\
110213A &   8   &   19.159  &   24.960  &   103.3   $\pm$   46.7    &   -0.66   $\pm$   0.00    &   -1.53   $\pm$   0.10    &   28.59   $\pm$   0.14    &   1.10     \\
110301A &   1   &   -0.128  &   0.663   &   82.9    $\pm$   13.9    &   -0.16   $\pm$   0.26    &   -1.71   $\pm$   0.04    &   4.24    $\pm$   0.13    &   0.91     \\
110301A &   2   &   0.663   &   1.512   &   100.1   $\pm$   7.1 &   -0.45   $\pm$   0.10    &   -2.20   $\pm$   0.07    &   9.76    $\pm$   0.17    &   1.15     \\
110301A &   3   &   1.512   &   1.818   &   109.4   $\pm$   9.7 &   -0.71   $\pm$   0.10    &   -2.12   $\pm$   0.05    &   12.39   $\pm$   0.05    &   -27.42   \\
110301A &   4   &   1.818   &   2.057   &   110.0   $\pm$   10.3    &   -0.71   $\pm$   0.10    &   -2.08   $\pm$   0.03    &   15.08   $\pm$   0.05    &    -2.17  \\
110301A &   5   &   2.057   &   2.248   &   110.4   $\pm$   9.6 &   -0.71   $\pm$   0.10    &   -2.13   $\pm$   0.03    &   17.72   $\pm$   0.05    &   -9.06    \\
110301A &   6   &   2.248   &   2.432   &   95.4    $\pm$   9.9 &   -0.61   $\pm$   0.13    &   -1.93   $\pm$   0.03    &   20.62   $\pm$   0.05    &   0.68     \\
110301A &   7   &   2.432   &   2.615   &   98.1    $\pm$   12.9    &   -0.64   $\pm$   0.14    &   -1.89   $\pm$   0.04    &   23.58   $\pm$   0.07    &   1.03     \\
110301A &   8   &   2.615   &   2.863   &   84.5    $\pm$   12.2    &   -0.59   $\pm$   0.16    &   -1.85   $\pm$   0.03    &   26.69   $\pm$   0.08    &   1.06     \\
110301A &   9   &   2.863   &   3.110   &   78.5    $\pm$   13.0    &   -0.68   $\pm$   0.18    &   -1.87   $\pm$   0.04    &   29.30   $\pm$   0.07    &   0.93     \\
110301A &   10  &   3.110   &   3.520   &   59.9    $\pm$   7.7 &   -0.44   $\pm$   0.21    &   -1.91   $\pm$   0.04    &   32.59   $\pm$   0.10    &   1.11     \\
110301A &   11  &   3.456   &   3.738   &   48.1    $\pm$   7.7 &   -0.11   $\pm$   0.36    &   -1.81   $\pm$   0.03    &   2.38    $\pm$   0.07    &   1.28     \\
110301A &   12  &   3.738   &   3.882   &   61.8    $\pm$   13.1    &   -0.46   $\pm$   0.31    &   -1.77   $\pm$   0.03    &   4.32    $\pm$   0.06    &   1.00     \\
110301A &   13  &   3.882   &   4.027   &   81.7    $\pm$   10.0    &   -0.32   $\pm$   0.18    &   -1.86   $\pm$   0.03    &   7.05    $\pm$   0.07    &   1.25     \\
110301A &   14  &   4.169   &   4.339   &   55.7    $\pm$   8.7 &   -0.51   $\pm$   0.27    &   -1.88   $\pm$   0.01    &   11.39   $\pm$   0.04    &   -0.65    \\
110301A &   15  &   4.584   &   4.926   &   27.6    $\pm$   7.2 &   -0.05   $\pm$   0.94    &   -1.83   $\pm$   0.03    &   15.47   $\pm$   0.07    &   1.06     \\
110301A &   16  &   4.926   &   5.250   &   42.4    $\pm$   11.0    &   -0.67   $\pm$   0.41    &   -1.84   $\pm$   0.04    &   17.55   $\pm$   0.07    &   1.16     \\
110301A &   17  &   5.250   &   5.795   &   37.7    $\pm$   8.3 &   -0.50   $\pm$   0.47    &   -1.93   $\pm$   0.05    &   19.56   $\pm$   0.09    &   1.20     \\
110301A &   18  &   5.795   &   7.014   &   32.0    $\pm$   10.5    &   -0.33   $\pm$   0.88    &   -1.88   $\pm$   0.06    &   22.07   $\pm$   0.16    &   1.21     \\
110301A &   19  &   7.014   &   8.563   &   29.2    $\pm$   6.3 &   -0.52   $\pm$   0.00    &   -1.83   $\pm$   0.07    &   24.07   $\pm$   0.18    &   1.13     \\
110301A &   20  &   8.563   &   10.112  &   26.1    $\pm$   22.5    &   -0.52   $\pm$   0.00    &   -1.54   $\pm$   0.06    &   25.80   $\pm$   0.18    &   1.18     \\
110529A &   1   &   -0.064  &   0.000   &   507.1   $\pm$   376.3   &   -0.48   $\pm$   0.45    &   -1.91   $\pm$   0.44    &   0.16    $\pm$   0.03    &   0.89     \\
110529A &   2   &   0.000   &   0.064   &   1282.1  $\pm$   320.7   &   -0.80   $\pm$   0.07    &   -2.14   $\pm$   0.21    &   1.26    $\pm$   0.05    &   0.92     \\
110529A &   3   &   0.064   &   0.128   &   904.9   $\pm$   224.1   &   -0.64   $\pm$   0.11    &   -2.33   $\pm$   0.33    &   2.03    $\pm$   0.05    &   0.92     \\
110529A &   4   &   0.128   &   0.312   &   642.3   $\pm$   356.7   &   -0.77   $\pm$   0.18    &   -1.68   $\pm$   0.14    &   2.62    $\pm$   0.05    &   0.85     \\
110529A &   5   &   0.312   &   0.384   &   380.3   $\pm$   263.2   &   -0.36   $\pm$   0.48    &   -1.65   $\pm$   0.18    &   2.83    $\pm$   0.03    &   0.68     \\
110705A &   1   &   -0.064  &   -0.048  &   195.7   $\pm$   134.8   &   -0.10   $\pm$   1.21    &   -2.90   $\pm$   0.00    &   0.02    $\pm$   0.01    &   0.74     \\
110705A &   2   &   -0.048  &   -0.032  &   260.9   $\pm$   249.7   &   -0.59   $\pm$   0.87    &   -2.90   $\pm$   0.00    &   0.05    $\pm$   0.01    &   0.69     \\
110705A &   3   &   -0.032  &   -0.016  &   463.8   $\pm$   209.3   &   -0.00   $\pm$   0.60    &   -2.90   $\pm$   0.00    &   0.14    $\pm$   0.02    &   0.72     \\
110705A &   4   &   -0.016  &   0.032   &   1374.1  $\pm$   207.9   &   -0.40   $\pm$   0.09    &   -2.90   $\pm$   0.00    &   1.23    $\pm$   0.05    &   0.96     \\
110705A &   5   &   0.032   &   0.064   &   1189.7  $\pm$   259.6   &   -0.40   $\pm$   0.12    &   -2.60   $\pm$   0.43    &   1.99    $\pm$   0.04    &   0.80     \\
110705A &   6   &   0.064   &   0.096   &   1008.4  $\pm$   296.2   &   -0.34   $\pm$   0.17    &   -2.04   $\pm$   0.21    &   2.57    $\pm$   0.04    &   0.87     \\
110705A &   7   &   0.096   &   0.128   &   793.3   $\pm$   202.6   &   -0.24   $\pm$   0.21    &   -2.90   $\pm$   0.00    &   2.98    $\pm$   0.03    &   0.70     \\
110705A &   8   &   0.128   &   0.160   &   725.7   $\pm$   115.1   &   -0.13   $\pm$   0.16    &   -2.90   $\pm$   0.00    &   3.68    $\pm$   0.04    &   0.82     \\
110705A &   9   &   0.160   &   0.192   &   1374.1  $\pm$   218.7   &   -0.22   $\pm$   0.12    &   -2.90   $\pm$   0.00    &   4.50    $\pm$   0.05    &   0.87     \\
110705A &   10  &   0.192   &   0.208   &   848.8   $\pm$   299.8   &   -0.50   $\pm$   0.21    &   -2.90   $\pm$   0.00    &   4.74    $\pm$   0.02    &   0.74     \\
110705A &   11  &   0.208   &   0.224   &   260.9   $\pm$   161.5   &   -0.99   $\pm$   0.35    &   -2.90   $\pm$   0.00    &   4.80    $\pm$   0.01    &   0.85     \\
110721A &   1   &   0.020   &   0.616   &   5093.1  $\pm$   640.7   &   -0.95   $\pm$   0.02    &   -2.24   $\pm$   0.19    &   5.59    $\pm$   0.11    &   0.98     \\
110721A &   2   &   0.616   &   0.995   &   2449.3  $\pm$   358.1   &   -0.92   $\pm$   0.03    &   -2.21   $\pm$   0.16    &   9.48    $\pm$   0.10    &   1.05     \\
110721A &   3   &   0.995   &   1.426   &   1113.2  $\pm$   177.3   &   -0.81   $\pm$   0.05    &   -1.98   $\pm$   0.09    &   13.24   $\pm$   0.10    &   0.99     \\
110721A &   4   &   1.426   &   1.887   &   898.3   $\pm$   125.7   &   -0.91   $\pm$   0.04    &   -2.34   $\pm$   0.19    &   16.85   $\pm$   0.10    &   1.10     \\
110721A &   5   &   1.887   &   2.259   &   403.4   $\pm$   50.4    &   -0.76   $\pm$   0.06    &   -2.18   $\pm$   0.14    &   19.59   $\pm$   0.09    &   0.94     \\
110721A &   6   &   2.259   &   2.623   &   267.3   $\pm$   41.2    &   -0.72   $\pm$   0.09    &   -1.88   $\pm$   0.06    &   22.15   $\pm$   0.07    &   1.01     \\
110721A &   7   &   2.623   &   3.007   &   218.2   $\pm$   40.4    &   -0.81   $\pm$   0.10    &   -1.87   $\pm$   0.07    &   24.36   $\pm$   0.07    &   0.90     \\
110721A &   8   &   3.007   &   3.429   &   278.4   $\pm$   58.8    &   -1.04   $\pm$   0.08    &   -1.98   $\pm$   0.11    &   26.32   $\pm$   0.07    &   0.83     \\
110721A &   9   &   3.429   &   4.029   &   543.5   $\pm$   132.5   &   -1.27   $\pm$   0.05    &   -2.26   $\pm$   0.31    &   28.59   $\pm$   0.10    &   0.95     \\
110721A &   10  &   4.029   &   4.805   &   270.4   $\pm$   119.8   &   -1.19   $\pm$   0.11    &   -1.71   $\pm$   0.06    &   30.84   $\pm$   0.07    &   0.92     \\
110721A &   11  &   4.805   &   6.109   &   381.2   $\pm$   138.7   &   -1.20   $\pm$   0.08    &   -1.78   $\pm$   0.08    &   33.60   $\pm$   0.10    &   0.95     \\
110721A &   12  &   6.109   &   8.385   &   313.4   $\pm$   109.8   &   -1.15   $\pm$   0.09    &   -1.78   $\pm$   0.08    &   36.76   $\pm$   0.11    &   1.10     \\
110721A &   13  &   8.385   &   14.474  &   405.8   $\pm$   124.6   &   -1.17   $\pm$   0.08    &   -2.02   $\pm$   0.23    &   40.99   $\pm$   0.20    &   0.95     \\
110721A &   14  &   14.474  &   19.712  &   534.8   $\pm$   354.7   &   -1.16   $\pm$   0.15    &   -2.06   $\pm$   0.60    &   42.78   $\pm$   0.20    &   1.00     \\
110731A &   1   &   -0.512  &   -0.173  &   139.4   $\pm$   84.3    &   -0.99   $\pm$   0.58    &   -2.52   $\pm$   0.00    &   0.16    $\pm$   0.03    &   0.89     \\
110731A &   2   &   -0.173  &   0.393   &   178.1   $\pm$   75.7    &   -1.19   $\pm$   0.18    &   -1.97   $\pm$   0.14    &   1.34    $\pm$   0.06    &   0.98     \\
110731A &   3   &   0.393   &   0.643   &   229.5   $\pm$   69.8    &   -1.06   $\pm$   0.14    &   -2.01   $\pm$   0.14    &   2.43    $\pm$   0.05    &   0.90     \\
110731A &   4   &   0.643   &   1.017   &   133.6   $\pm$   28.2    &   -0.56   $\pm$   0.23    &   -2.05   $\pm$   0.11    &   3.60    $\pm$   0.05    &   0.86     \\
110731A &   5   &   1.017   &   1.427   &   133.6   $\pm$   41.5    &   -0.78   $\pm$   0.26    &   -1.93   $\pm$   0.10    &   4.66    $\pm$   0.05    &   0.98     \\
110731A &   6   &   1.427   &   1.844   &   178.1   $\pm$   40.6    &   -0.57   $\pm$   0.21    &   -1.98   $\pm$   0.11    &   5.96    $\pm$   0.06    &   0.89     \\
110731A &   7   &   1.844   &   2.385   &   217.7   $\pm$   56.2    &   -0.76   $\pm$   0.18    &   -1.97   $\pm$   0.12    &   7.36    $\pm$   0.06    &   1.04     \\
110731A &   8   &   2.385   &   3.445   &   282.0   $\pm$   50.8    &   -0.80   $\pm$   0.11    &   -1.98   $\pm$   0.10    &   10.21   $\pm$   0.09    &   1.04     \\
110731A &   9   &   3.445   &   3.961   &   386.3   $\pm$   76.7    &   -0.65   $\pm$   0.13    &   -2.03   $\pm$   0.13    &   12.04   $\pm$   0.08    &   0.98     \\
110731A &   10  &   3.961   &   4.421   &   398.3   $\pm$   60.9    &   -0.55   $\pm$   0.12    &   -2.35   $\pm$   0.25    &   13.92   $\pm$   0.08    &   0.96     \\
110731A &   11  &   4.421   &   4.868   &   371.7   $\pm$   47.3    &   -0.17   $\pm$   0.15    &   -2.13   $\pm$   0.12    &   16.24   $\pm$   0.08    &   0.87     \\
110731A &   12  &   4.868   &   5.311   &   246.9   $\pm$   66.3    &   -0.64   $\pm$   0.20    &   -1.94   $\pm$   0.13    &   17.41   $\pm$   0.06    &   0.84     \\
110731A &   13  &   5.311   &   5.755   &   380.8   $\pm$   86.7    &   -0.90   $\pm$   0.11    &   -1.96   $\pm$   0.10    &   19.29   $\pm$   0.07    &   1.00     \\
110731A &   14  &   5.755   &   6.217   &   348.2   $\pm$   81.8    &   -0.78   $\pm$   0.13    &   -1.96   $\pm$   0.12    &   20.90   $\pm$   0.07    &   0.92     \\
110731A &   15  &   6.217   &   6.679   &   320.4   $\pm$   71.1    &   -0.71   $\pm$   0.14    &   -1.98   $\pm$   0.12    &   22.43   $\pm$   0.07    &   1.06     \\
110731A &   16  &   6.679   &   7.442   &   388.2   $\pm$   67.0    &   -0.69   $\pm$   0.11    &   -2.10   $\pm$   0.15    &   24.74   $\pm$   0.09    &   0.99     \\
110817  &   1   &   0.000   &   0.790   &   315.7   $\pm$   52.8    &   -0.24   $\pm$   0.17    &   -1.81   $\pm$   0.08    &   2.70    $\pm$   0.09    &   0.98     \\
110817  &   2   &   0.790   &   1.080   &   277.8   $\pm$   46.7    &   -0.40   $\pm$   0.14    &   -1.88   $\pm$   0.09    &   4.44    $\pm$   0.06    &   1.02     \\
110817  &   3   &   1.080   &   1.369   &   245.7   $\pm$   34.5    &   -0.41   $\pm$   0.13    &   -2.04   $\pm$   0.12    &   6.16    $\pm$   0.06    &   0.89     \\
110817  &   4   &   1.369   &   1.681   &   142.6   $\pm$   18.4    &   -0.07   $\pm$   0.20    &   -2.00   $\pm$   0.09    &   7.68    $\pm$   0.06    &   0.89     \\
110817  &   5   &   1.681   &   1.989   &   153.5   $\pm$   20.9    &   -0.25   $\pm$   0.19    &   -2.11   $\pm$   0.13    &   8.98    $\pm$   0.06    &   0.88     \\
110817  &   6   &   1.989   &   2.398   &   117.5   $\pm$   24.1    &   -0.28   $\pm$   0.27    &   -1.80   $\pm$   0.07    &   10.43   $\pm$   0.06    &   0.97     \\
110817  &   7   &   2.398   &   2.811   &   99.7    $\pm$   18.0    &   -0.23   $\pm$   0.27    &   -1.87   $\pm$   0.07    &   11.90   $\pm$   0.06    &   1.13     \\
110817  &   8   &   2.811   &   3.462   &   48.0    $\pm$   10.9    &   0.49    $\pm$   0.76    &   -1.76   $\pm$   0.05    &   13.35   $\pm$   0.06    &   0.94     \\
110817  &   9   &   3.462   &   4.407   &   45.9    $\pm$   16.8    &   0.18    $\pm$   0.99    &   -1.68   $\pm$   0.05    &   14.88   $\pm$   0.07    &   1.18     \\
110817  &   10  &   4.407   &   7.184   &   38.7    $\pm$   12.2    &   -0.73   $\pm$   0.00    &   -1.76   $\pm$   0.08    &   16.80   $\pm$   0.15    &   1.09     \\
\enddata
\tablenotetext{a}{In units of $10^{-6}$ erg cm$^{-2}$}
\end{deluxetable}
